Identification of Emission Lines in the Low-Ionization Strontium Filament Near Eta Carinae

We have obtained deep spectra from 1640 to 10100A with the Space Telescope Imaging Spectrograph (STIS) of the Strontium Filament, a largely neutral emission nebulosity lying close to the very luminous star Eta Carinae and showing an uncommon spectrum. Over 600 emission lines, both permitted and forbidden, have been identified. The majority originates from neutral or singly-ionized iron group elements (Sc, Ti, V, Cr, Mn, Fe, Co, Ni). Sr is the only neutron capture element detected. The presence of Sr II, numerous strong Ti II and V II lines and the dominance of Fe I over Fe II are notable discoveries. While emission lines of hydrogen, helium, and nitrogen are associable with other spatial structures at other velocities within the Homunculus, no emission lines from these elements correspond to the spatial structure or velocity of the Sr Filament. Moreover, no identified Sr Filament emission line requires an ionization or excitation energy above approximately 8 eV. Ionized gas extends spatially along the aperture, oriented along the polar axis of the Homunculus, and in velocity around the Strontium Filament. We suggest that the Strontium Filament is shielded from ultraviolet radiation at energies above 8 eV, but is intensely irradiated by the central star at wavelengths longward of 1500A.

==> (inline-0) <==
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
2489.71	&	-95	&	2490.501	&	FeI	&	(uv9)	&	a$^5$D$_0$-x$^5$F$_1$        &		&		&		&		&		\\        
2490.61	&	-95	&	2491.395	&	FeI	&	(uv9)	&	a$^5$D$_2$-x$^5$F$_3$        &		&		&	20	&		&		\\        
2491.05	&	-103	&	2491.907	&	FeI	&	(uv9)	&	a$^5$D$_1$-x$^5$F$_2$        &		&		&	4	&		&		\\        
2492.53	&	-103	&	2493.383	&	FeI	&	(uv63)	&	a$^5$F$_3$-x$^3$G$_3$        &		&		&		&		&		\\        
2492.82	&	-91	&	2493.573	&	FeI	&	(uv59)	&	a$^5$F$_3$-w$^5$G$_2$        &		&		&	22	&		&		\\        
2510.71	&	-105	&	2511.591	&	FeI	&	(uv7)	&	a$^5$D$_3$-x$^5$D$_2$        &		&		&	45	&		&		\\        
2537.92	&		&		&	unid	&		&	                         &		&		&	14	&		&	bl	\\        
2538.90	&		&		&	unid	&		&	                         &		&		&	22	&		&		\\        
2540.88	&	-83	&	2541.585	&	ScII	&	(uv1)	&	a$^3$D$_1$-y$^3$P$_2$        &		&		&	8	&		&		\\        
2540.88	&	-101	&	2541.735	&	FeI	&	(uv7)	&	a$^5$D$_1$-x$^5$D$_2$        &		&		&	8	&		&		\\        
2545.08	&	-105	&	2545.967	&	ScII	&	(uv1)	&	a$^3$D$_2$-y$^3$P$_2$        &		&		&	8	&		&		\\        
2548.76	&		&		&	unid	&		&	                         &		&		&	7	&		&		\\        
2552.33	&	-93	&	2553.120	&	ScII	&	(uv1)	&	a$^3$D$_3$-y$^3$P$_2$        &		&		&	18	&		&		\\        
2558.54	&	-288	&	2560.996	&	ScII	&	(uv1)	&	a$^3$D$_2$-y$^3$P$_1$        &		&		&	8	&		&	bl. abs	\\        
2563.16	&	-93	&	2563.958	&	ScII	&	(uv1)	&	a$^3$D$_1$-y$^3$P$_0$        &		&		&	24	&		&		\\        
2566.69	&	-116	&	2567.682	&	FeII	&	(uv64)	&	a$^4$D$_{3/2}$-z$^4$P$_{1/2}$    &		&		&	15	&		&		\\        
2576.00	&	-95	&	2576.820	&	FeI	&	(--)	&	a$^3$G$_4$-sp$^3$F$_3$       &		&		&	30	&		&		\\        
2577.96	&	-86	&	2578.695	&	FeII	&	(uv78)	&	a$^4$P$_{1/2}$-z$^4$P$_{1/2}$    &		&		&	20	&		&		\\        
2580.24	&		&		&	unid	&		&	                         &		&		&	37	&		&		\\        
2590.73	&	-106	&	2591.646	&	FeI	&	(--)	&	a$^5$F$_3$-w$^5$P$_2$        &		&		&	11	&		&		\\        
2592.96	&		&		&	unid	&		&	                         &		&		&	33	&		&	bl abs	\\        
2615-30	&		&	2607-2632	&	FeII	&	(uv1)	&	a$^6$D-z$^6$D          &		&		&		&		&	 bl. abs	\\
2663.42	&	-89	&	2664.214	&	CrII	&	(uv8)	&	a$^6$D$_{7/2}$-z$^6$D$_{9/2}$    &	20	&		&		&		&		\\        
2663.42	&	-118	&	2664.467	&	CrII	&	(uv8)	&	a$^6$D$_{1/2}$-z$^6$D$_{1/2}$    &	20	&		&		&		&		\\        
2665.93	&	-99	&	2666.813	&	CrII	&	(uv8)	&	a$^6$D$_{5/2}$-z$^6$D$_{7/2}$    &	10	&		&		&		&		\\        
2669.07	&	-99	&	2669.949	&	AlII	&	(uv1)	&	3s$^2$~$^1$S$_0$-3s3p~$^3$P$_1^o$        &	17	&		&		&		&		\\        
2672.62	&	-112	&	2673.621	&	CrII	&	(uv7)	&	a$^6$D$_{7/2}$-z$^4$P$_{5/2}$    &	13	&		&		&		&		\\        
2677.07	&	-99	&	2677.955	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{9/2}$    &	21	&		&		&		&		\\        
2677.07	&	-99	&	2677.957	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{9/2}$    &	21	&		&		&		&		\\        
2678.53	&	-94	&	2679.371	&	VII	&	(uv3)	&	a$^5$D$_3$-z$^5$D$_4$        &	21	&		&		&		&		\\        
2678.53	&	-118	&	2679.585	&	CrII	&	(uv8)	&	a$^6$D$_{3/2}$-z$^6$D$_{5/2}$    &	21	&		&		&		&		\\        
2682.88	&	-88	&	2683.671	&	VII	&	(uv3)	&	a$^5$D$_2$-z$^5$D$_2$        &	5	&		&		&		&		\\        
2682.88	&	-113	&	2683.887	&	VII	&	(uv3)	&	a$^5$D$_0$-z$^5$D$_1$        &	5	&		&		&		&		\\        
2686.87	&	-113	&	2687.885	&	CrII	&	(uv8)	&	a$^6$D$_{5/2}$-z$^6$D$_{5/2}$    &	4	&		&		&		&		\\        
2687.83	&	-104	&	2688.760	&	VII	&	(uv3)	&	a$^5$D$_4$-z$^5$D$_4$        &	5	&		&		&		&		\\        
2688.73	&	-88	&	2689.519	&	VII	&	(uv3)	&	a$^5$D$_4$-z$^5$D$_3$        &	2	&		&		&		&		\\        
2690.85	&	-82	&	2691.590	&	VII	&	(uv3)	&	a$^5$D$_2$-z$^5$D$_1$        &	10	&		&		&		&		\\        
2690.85	&	-110	&	2691.839	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{7/2}$    &	10	&		&		&		&		\\        
2698.46	&	-83	&	2699.210	&	CrII	&	(uv8)	&	a$^6$D$_{7/2}$-z$^6$D$_{5/2}$    &	11	&		&		&		&	 bl.	\\        
2700.81	&	-103	&	2701.736	&	VII	&	(uv1)	&	a$^5$D$_4$-z$^5$F$_5$        &	11	&		&		&		&		\\        
2701.99	&	-111	&	2702.989	&	VII	&	(uv2)	&	a$^5$D$_3$-z$^3$D$_3$        &	3	&		&		&		&	 	\\        
2711.53	&	-103	&	2712.459	&	FeI	&	(uv47)	&	a$^5$F$_4$-w$^5$F$_5$        &	4	&		&		&		&		\\        
2711.53	&	-112	&	2712.544	&	VII	&	(uv2)	&	a$^5$D$_4$-z$^3$D$_3$        &	4	&		&		&		&		\\        
2713.53	&	-114	&	2714.564	&	TiII	&	(uv13)	&	a$^2$D$_{3/2}$-y$^2$P$_{3/2}$    &	7	&		&		&		&		\\        
2714.35	&	-96	&	2715.218	&	FeII	&	(uv63)	&	a$^4$D$_{7/2}$-z$^4$D$_{5/2}$    &	13	&		&		&		&		\\        
2715.63	&	-92	&	2716.463	&	VII	&	(uv1)	&	a$^5$D$_2$-z$^5$F$_3$        &	7	&		&		&		&		\\        
2715.63	&	-102	&	2716.557	&	VII	&	(uv1)	&	a$^5$D$_4$-z$^5$F$_4$        &	7	&		&		&		&		\\        
2719.04	&	-87	&	2719.833	&	FeI	&	(uv5)	&	a$^5$D$_4$-y$^5$P$_3$        &	10	&		&		&		&		\\        
2720.85	&	-95	&	2721.709	&	FeI	&	(uv5)	&	a$^5$D$_3$-y$^5$P$_2$        &	6	&		&		&		&		\\        
2727.59	&	-83	&	2728.347	&	FeII	&	(uv63)	&	a$^4$D$_{5/2}$-z$^4$D$_{3/2}$    &	28	&		&		&		&		\\        
2730.77	&	-112	&	2731.790	&	FeI	&	(uv48)	&	a$^5$F$_1$-v$^5$D$_1$        &	22	&		&		&		&		\\        
2733.52	&	-95	&	2734.390	&	FeI	&	(--)	&	a$^5$F$_5$-w$^5$D$_4$        &	7	&		&		&		&		\\        
2736.92	&	-94	&	2737.776	&	FeII	&	(uv63)	&	a$^4$D$_{3/2}$-z$^4$D$_{1/2}$    &	15	&		&		&		&		\\    \hline     
\end{tabular}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
2739.34	&	-112	&	2740.359	&	FeII	&	(uv63)	&	a$^4$D$_{7/2}$-z$^4$D$_{7/2}$    &	42	&		&		&		&		\\        
2743.12	&	-97	&	2744.008	&	FeII	&	(uv62)	&	a$^4$D$_{1/2}$-z$^4$F$_{3/2}$    &	35	&		&		&		&		\\        
2746.19	&	-121	&	2747.296	&	FeII	&	(uv62)	&	a$^4$D$_{1/2}$-z$^4$F$_{5/2}$    &		&		&		&		&		\\        
2749.03	&	-120	&	2750.134	&	FeII	&	(uv62)	&	a$^4$D$_{5/2}$-z$^4$F$_{7/2}$    &	67	&		&		&		&		\\        
2749.03	&	-138	&	2750.299	&	FeII	&	(uv63)	&	a$^4$D$_{1/2}$-z$^4$D$_{1/2}$    &	67	&		&		&		&		\\        
2755.54	&	-110	&	2756.552	&	FeII	&	(uv62)	&	a$^4$D$_{7/2}$-z$^4$F$_{9/2}$    &	128	&		&		&		&		\\        
2761.71	&	-100	&	2762.629	&	FeII	&	(uv63)	&	a$^4$D$_{1/2}$-z$^4$D$_{3/2}$    &	24	&		&		&		&		\\        
2765.59	&	-98	&	2766.497	&	VII	&	(uv46)	&	a$^3$H$_6$-y$^3$G$_5$        &		&		&		&		&		\\        
2810.23	&	-96	&	2811.134	&	TiII	&	(uv17)	&	a$^2$P$_{3/2}$-y$^2$P$_{3/2}$    &	8	&		&		&		&		\\        
2813.39	&	-77	&	2814.116	&	FeI	&	(uv44)	&	a$^5$F$_4$-y$^5$G$_5$        &		&		&		&		&		\\        
2815.20	&		&		&	unid	&		&	                         &	3	&		&		&		&		\\        
2816.21	&	-104	&	2817.191	&	TiII	&	(uv17)	&	a$^2$P$_{3/2}$-y$^2$P$_{1/2}$    &	2	&		&		&		&		\\        
2817.29	&	-111	&	2818.332	&	VII	&	(120)	&	a$^3$D$_1$-w$^3$D$_1$        &	2	&		&		&		&		\\        
2832.10	&	-97	&	2833.015	&	TiII	&	(uv7)	&	a$^2$F$_{5/2}$-y$^2$F$_{5/2}$    &	5	&		&		&		&		\\        
2835.60	&	-91	&	2836.463	&	CrII	&	(uv5)	&	a$^6$D$_{9/2}$-z$^6$F$_{11/2}$   &	13	&		&		&		&		\\        
2843.25	&	-88	&	2844.085	&	CrII	&	(uv5)	&	a$^6$D$_{7/2}$-z$^6$F$_{9/2}$    &	22	&		&		&		&		\\        
2849.71	&	-102	&	2850.675	&	CrII	&	(uv5)	&	a$^6$D$_{5/2}$-z$^6$F$_{7/2}$    &	7	&		&		&		&		\\        
2852.06	&	-95	&	2852.964	&	MgI	&	(uv1)	&	3s$^2$~$^1$S$_0$-3s3p~$^1$P$_1^o$        &	35	&		&		&		&	 bl. abs	\\
2855.63	&	-92	&	2856.509	&	CrII	&	(uv5)	&	a$^6$D$_{3/2}$-z$^6$F$_{5/2}$    &	10	&		&		&		&		\\        
2858.79	&	-101	&	2859.749	&	CrII	&	(uv5)	&	a$^6$D$_{9/2}$-z$^6$F$_{9/2}$    &	16	&		&		&		&		\\        
2862.44	&	-102	&	2863.412	&	CrII	&	(uv5)	&	a$^6$D$_{7/2}$-z$^6$F$_{7/2}$    &	8	&		&		&		&		\\        
2865.12	&	-86	&	2865.943	&	CrII	&	(uv5)	&	a$^6$D$_{5/2}$-z$^6$F$_{5/2}$    &	9	&		&		&		&		\\        
2866.76	&	-86	&	2867.582	&	CrII	&	(uv5)	&	a$^6$D$_{3/2}$-z$^6$F$_{3/2}$    &	11	&		&		&		&		\\        
2877.47	&	-85	&	2878.282	&	TiII	&	(uv14)	&	a$^2$G$_{7/2}$-y$^2$G$_{7/2}$    &	7	&		&		&		&		\\        
2879.93	&	-97	&	2880.861	&	VII	&	(uv12)	&	a$^5$F$_3$-z$^5$D$_3$        &	12	&		&		&		&		\\        
2882.49	&	-88	&	2883.339	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_2$        &	10	&		&		&		&		\\        
2884.04	&	-96	&	2884.960	&	TiII	&	(uv14)	&	a$^2$G$_{9/2}$-y$^2$G$_{9/2}$    &	9	&		&		&		&		\\        
2889.55	&	-95	&	2890.463	&	VII	&	(uv12)	&	a$^5$F$_1$-z$^5$D$_0$        &	11	&		&		&		&		\\        
2891.44	&	-108	&	2892.483	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_1$        &	9	&		&		&		&		\\        
2892.57	&	-74	&	2893.279	&	VII	&	(uv12)	&	a$^5$F$_4$-z$^5$D$_4$        &	16	&		&		&		&		\\        
2892.57	&	-96	&	2893.493	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_2$        &	16	&		&		&		&		\\        
2893.22	&	-97	&	2894.159	&	VII	&	(uv12)	&	a$^5$F$_4$-z$^5$D$_3$        &	9	&		&		&		&		\\        
2896.17	&	-90	&	2897.040	&	VII	&	(uv11)	&	a$^5$F$_2$-z$^3$D$_3$        &	6	&		&		&		&		\\        
2902.98	&	-97	&	2903.913	&	VII	&	(uv11)	&	a$^5$F$_1$-z$^3$D$_2$        &	7	&		&		&	11	&		\\        
2906.34	&	-99	&	2907.290	&	VII	&	(uv11)	&	a$^5$F$_3$-z$^3$D$_3$        &	9	&		&		&	15	&		\\        
2907.48	&	-86	&	2908.310	&	VII	&	(uv10)	&	a$^5$F$_4$-z$^5$F$_5$        &	9	&		&		&	13	&		\\        
2908.71	&	-98	&	2909.660	&	VII	&	(uv12)	&	a$^5$F$_5$-z$^5$D$_4$        &		&		&		&	17	&		\\        
2917.28	&	-95	&	2918.207	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_1$        &		&		&		&	7	&		\\        
2920.21	&	-102	&	2921.209	&	VII	&	(uv11)	&	a$^5$F$_3$-z$^3$D$_2$        &		&		&		&	23	&		\\        
2920.21	&	-104	&	2921.226	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_3$        &		&		&		&	23	&		\\        
2923.93	&	-95	&	2924.862	&	VII	&	(2)	&	a$^5$F$_5$-z$^5$F$_5$        &		&		&		&	37	&		\\        
2930.60	&	-107	&	2931.649	&	VII	&	(2)	&	a$^5$F$_3$-z$^5$F$_3$        &		&		&		&	11	&		\\        
2932.10	&	-39	&	2932.480	&	VII	&	(--)	&	b$^3$D$_2$-x$^3$P$_1$        &		&		&		&	40	&	bl.	\\        
2932.10	&	-110	&	2933.179	&	VII	&	(--)	&	b$^3$D$_3$-x$^3$P$_2$        &		&		&		&	40	&	bl.	\\        
2932.10	&	-185	&	2933.913	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_1$        &		&		&		&	40	&	bl.	\\        
2934.29	&	-98	&	2935.249	&	VII	&	(2)	&	a$^5$F$_1$-z$^5$F$_2$        &		&		&		&	10	&		\\        
2939.00	&	-119	&	2940.168	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_2$        &		&		&		&	53	&	bl.	\\        
2941.41	&	-96	&	2942.347	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_2$        &		&		&		&	20	&		\\        
2944.50	&	-94	&	2945.422	&	VII	&	(2)	&	a$^5$F$_4$-z$^5$F$_3$        &		&		&		&	33	&		\\        
2948.93	&	-115	&	2950.067	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_3$        &		&		&		&	51	&		\\        
2952.09	&	-84	&	2952.922	&	VII	&	(2)	&	a$^5$F$_3$-z$^5$F$_2$        &		&		&		&	26	&		\\        
2957.48	&	-91	&	2958.374	&	VII	&	(uv11)	&	a$^5$F$_2$-z$^3$D$_1$        &		&		&		&	18	&		\\        
2966.76	&	-102	&	2967.764	&	FeI	&	(10)	&	a$^5$D$_4$-y$^5$F$_5$        &		&		&		&	13	&		\\   \hline      
\end{tabular}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
2968.46	&	-79	&	2969.241	&	VII	&	(28)	&	a$^5$P$_3$-y$^5$D$_4$        &		&		&		&	18	&		\\        
2970.42	&	-97	&	2971.382	&	FeII	&	(2)	&	a$^4$D$_{3/2}$-z$^6$F$_{5/2}$    &		&		&		&	35	&		\\        
2979.54	&	-69	&	2980.224	&	FeII	&	(2)	&	a$^4$D$_{1/2}$-z$^6$F$_{3/2}$    &		&		&		&	28	&	bl.	\\        
2994.41	&	-89	&	2995.300	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_2$        &		&		&		&	8	&		\\        
2995.96	&	-91	&	2996.863	&	VII	&	(27)	&	a$^5$P$_1$-z$^5$P$_2$        &		&		&		&	7	&		\\        
2999.49	&	-90	&	3000.387	&	FeI	&	(30)	&	a$^5$F$_5$-x$^5$F$_5$        &		&		&		&	7	&		\\        
3001.18	&	-90	&	3002.079	&	VII	&	(27)	&	a$^5$P$_3$-z$^5$P$_3$        &		&		&		&	16	&		\\        
3008.18	&	-83	&	3009.017	&	FeI	&	(9)	&	a$^5$D$_1$-y$^5$D$_0$        &		&		&		&	5	&		\\        
3008.18	&	-100	&	3009.188	&	TiII	&	(85)	&	a$^2$H$_{9/2}$-z$^2$H$_{11/2}$   &		&		&		&	5	&		\\        
3009.55	&	-90	&	3010.446	&	FeI	&	(30)	&	a$^5$F$_4$-x$^5$F$_4$        &		&		&		&	3	&		\\        
3013.07	&	-91	&	3013.985	&	VII	&	(28)	&	a$^5$P$_1$-y$^5$D$_1$        &		&		&		&	4	&		\\        
3014.79	&	-90	&	3015.694	&	VII	&	(27)	&	a$^5$P$_2$-z$^5$P$_1$        &		&		&		&	11	&		\\        
3016.89	&	-116	&	3018.063	&	TiII	&	(85)	&	a$^2$H$_{11/2}$-z$^2$H$_{11/2}$  &		&		&		&	32	&		\\        
3019.07	&	-78	&	3019.862	&	FeI	&	(30)	&	a$^5$F$_3$-x$^5$F$_3$        &		&		&		&	2	&		\\        
3020.72	&	-79	&	3021.519	&	FeI	&	(9)	&	a$^5$D$_4$-y$^5$D$_4$        &		&		&		&	17	&		\\        
3020.72	&	-81	&	3021.542	&	VII	&	(28)	&	a$^5$P$_2$-y$^5$D$_1$        &		&		&		&	17	&		\\        
3020.72	&	-122	&	3021.953	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_3$        &		&		&		&	17	&		\\        
3025.73	&	-99	&	3026.724	&	FeI	&	(9)	&	a$^5$D$_0$-y$^5$D$_1$        &		&		&	5	&	4	&		\\        
3029.67	&	-94	&	3030.611	&	TiII	&	(85)	&	a$^2$H$_{9/2}$-z$^2$H$_{9/2}$    &		&		&	7	&	10	&		\\        
3033.40	&	-91	&	3034.318	&	VII	&	(123)	&	b$^3$H$_6$-z$^3$I$_7$        &		&		&	10	&	8	&		\\        
3033.40	&	-129	&	3034.702	&	VII	&	(34)	&	a$^3$G$_5$-z$^3$H$_6$        &		&		&	10	&	8	&		\\        
3037.24	&	-102	&	3038.273	&	FeI	&	(9)	&	a$^5$D$_1$-y$^5$D$_2$        &		&		&	8	&	6	&		\\        
3041.76	&	-86	&	3042.623	&	FeI	&	(30)	&	a$^5$F$_3$-x$^5$F$_4$        &		&		&	6	&	1	&		\\        
3041.76	&	-176	&	3043.549	&	FeI	&	(30)	&	a$^5$F$_2$-x$^5$F$_3$        &		&		&	6	&	1	&		\\        
3047.29	&	-29	&	3047.583	&	TiII	&	(47)	&	a$^4$P$_{3/2}$-z$^4$P$_{5/2}$    &		&		&	16	&	7	&		\\        
3047.29	&	-118	&	3048.491	&	FeI	&	(9)	&	a$^5$D$_2$-y$^5$D$_3$        &		&		&	16	&	8	&		\\        
3050.49	&		&		&	unid	&		&	                         &		&		&	8	&	4	&		\\        
3053.37	&	-90	&	3054.279	&	VII	&	(34)	&	a$^3$G$_4$-z$^3$H$_5$        &		&		&	10	&		&		\\        
3057.52	&	-12	&	3057.646	&	TiII	&	(47)	&	a$^4$P$_{1/2}$-z$^4$P$_{3/2}$    &		&		&	17	&		&		\\        
3057.52	&	-80	&	3058.335	&	FeI	&	(28)	&	a$^5$F$_5$-x$^5$D$_4$        &		&		&	17	&		&	 bl. HP	\\        
3057.52	&	-144	&	3058.990	&	TiII	&	(47)	&	a$^4$P$_{5/2}$-z$^4$P$_{5/2}$    &		&		&	17	&		&		\\        
3058.99	&	-97	&	3059.975	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_4$        &		&		&	1	&		&		\\        
3066.36	&	-103	&	3067.404	&	TiII	&	(47)	&	a$^4$P$_{3/2}$-z$^4$P$_{1/2}$    &		&		&	23	&		&		\\        
3066.36	&	-74	&	3067.119	&	TiII	&	(5)	&	a$^4$F$_{5/2}$-z$^4$D$_{5/2}$    &		&		&	23	&		&		\\        
3066.36	&	-87	&	3067.245	&	TiII	&	(5)	&	a$^4$F$_{3/2}$-z$^4$D$_{3/2}$    &		&		&	23	&		&		\\        
3071.77	&	-38	&	3072.153	&	TiII	&	(47)	&	a$^4$P$_{5/2}$-z$^4$P$_{3/2}$    &		&		&	16	&		&		\\        
3071.77	&	-122	&	3073.015	&	TiII	&	(5)	&	a$^4$F$_{7/2}$-z$^4$D$_{7/2}$    &		&		&	16	&		&		\\        
3074.94	&	-116	&	3076.123	&	TiII	&	(5)	&	a$^4$F$_{5/2}$-z$^4$D$_{3/2}$    &		&		&	14	&		&		\\        
3078.18	&	-134	&	3079.551	&	TiII	&	(5)	&	a$^4$F$_{7/2}$-z$^4$D$_{5/2}$    &		&		&	13	&		&		\\        
3087.56	&	-134	&	3088.934	&	TiII	&	(5)	&	a$^4$F$_{9/2}$-z$^4$D$_{7/2}$    &		&		&	19	&		&		\\        
3089.27	&	-101	&	3090.306	&	TiII	&	(90)	&	b$^2$G$_{7/2}$-x$^2$F$_{5/2}$    &		&		&	12	&		&		\\        
3092.88	&	-109	&	3094.003	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_6$        &		&		&	35	&		&		\\        
3092.88	&	-115	&	3094.056	&	VII	&	(39)	&	b$^3$G$_5$-y$^3$G$_5$        &		&		&	35	&		&		\\        
3097.08	&	-98	&	3098.095	&	TiII	&	(67)	&	b$^4$P$_{3/2}$-z$^4$P$_{5/2}$    &		&		&	10	&		&		\\        
3100.93	&	-61	&	3101.565	&	FeI	&	(28)	&	a$^5$F$_3$-x$^5$D$_3$        &		&		&	15	&		&		\\        
3100.93	&	-87	&	3101.834	&	VII	&	(39)	&	b$^3$G$_3$-y$^3$G$_3$        &		&		&	15	&		&		\\        
3102.09	&	-107	&	3103.189	&	VII	&	(1)	&	a$^5$F$_4$-z$^5$G$_5$        &		&		&	12	&		&		\\        
3103.74	&	-94	&	3104.712	&	TiII	&	(90)	&	b$^2$G$_{9/2}$-x$^2$F$_{7/2}$    &		&		&	11	&		&		\\        
3105.08	&	-89	&	3105.996	&	TiII	&	(67)	&	b$^4$P$_{1/2}$-z$^4$P$_{3/2}$    &		&		&	6	&		&		\\        
3106.22	&	-90	&	3107.147	&	TiII	&	(67)	&	b$^4$P$_{5/2}$-z$^4$P$_{5/2}$    &		&		&	18	&		&		\\        
3110.51	&	-105	&	3111.597	&	TiII	&	(67)	&	b$^4$P$_{3/2}$-z$^4$P$_{3/2}$    &		&		&	24	&		&		\\        
3110.51	&	-105	&	3111.597	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_4$        &		&		&	24	&		&		\\        
3118.06	&	-117	&	3119.277	&	VII	&	(1)	&	a$^5$F$_2$-z$^5$G$_3$        &		&		&	35	&		&		\\         \hline
\end{tabular}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
3120.09	&	-113	&	3121.264	&	CrII	&	(5)	&	a$^4$D$_{3/2}$-z$^4$F$_{5/2}$    &		&		&	34	&		&		\\        
3120.09	&	-62	&	3120.730	&	TiII	&	(67)	&	b$^4$P$_{5/2}$-z$^4$P$_{3/2}$    &		&		&	34	&		&		\\        
3120.09	&	-187	&	3122.041	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_5$        &		&		&	34	&		&		\\        
3124.94	&	-90	&	3125.879	&	CrII	&	(5)	&	a$^4$D$_{5/2}$-z$^4$F$_{7/2}$    &		&		&	58	&		&		\\        
3124.94	&	-119	&	3126.182	&	VII	&	(1)	&	a$^5$F$_1$-z$^5$G$_2$        &		&		&	58	&		&		\\        
3124.94	&	-209	&	3127.117	&	VII	&	(1)	&	a$^5$F$_4$-z$^5$G$_4$        &		&		&	58	&		&		\\        
3130.19	&	-93	&	3131.164	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_3$        &		&		&	15	&		&		\\        
3131.93	&	-99	&	3132.961	&	CrII	&	(5)	&	a$^4$D$_{7/2}$-z$^4$F$_{9/2}$    &		&		&	15	&		&		\\        
3133.19	&	-101	&	3134.235	&	VII	&	(1)	&	a$^5$F$_2$-z$^5$G$_2$        &		&		&	19	&		&		\\        
3136.40	&	-100	&	3137.439	&	VII	&	(122)	&	b$^3$H$_5$-y$^3$H$_5$        &		&		&	9	&		&		\\        
3145.23	&	-96	&	3146.237	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_2$        &		&		&	10	&		&		\\        
3145.23	&	-98	&	3146.262	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_4$        &		&		&	10	&		&		\\        
3146.64	&		&		&	unid	&		&	                         &		&		&	5	&		&		\\        
3151.97	&	-115	&	3153.172	&	TiII	&	(10)	&	b$^4$F$_{5/2}$-z$^4$D$_{5/2}$    &		&		&	11	&		&		\\        
3154.09	&	-98	&	3155.118	&	TiII	&	(10)	&	b$^4$F$_{3/2}$-z$^4$D$_{3/2}$    &		&		&	12	&		&		\\        
3155.47	&	-104	&	3156.562	&	TiII	&	(37)	&	a$^2$G$_{9/2}$-y$^4$D$_{7/2}$    &		&		&	15	&		&		\\        
3161.34	&	-76	&	3162.136	&	TiII	&	(10)	&	b$^4$F$_{3/2}$-z$^4$D$_{1/2}$    &		&		&	9	&		&		\\        
3161.34	&	-128	&	3162.689	&	TiII	&	(10)	&	b$^4$F$_{5/2}$-z$^4$D$_{3/2}$    &		&		&	9	&		&		\\        
3162.21	&	-121	&	3163.488	&	TiII	&	(10)	&	b$^4$F$_{7/2}$-z$^4$D$_{5/2}$    &		&		&	42	&		&		\\        
3168.30	&	-109	&	3169.449	&	TiII	&	(10)	&	b$^4$F$_{9/2}$-z$^4$D$_{7/2}$    &		&		&	30	&		&		\\        
3187.69	&	-88	&	3188.624	&	VII	&	(8)	&	a$^3$F$_2$-z$^3$F$_2$        &		&		&	34	&		&		\\        
3190.59	&	-95	&	3191.602	&	VII	&	(8)	&	a$^3$F$_4$-z$^3$F$_4$        &		&		&	26	&		&		\\        
3190.59	&	-114	&	3191.802	&	TiII	&	(26)	&	a$^2$D$_{5/2}$-y$^2$F$_{7/2}$    &		&		&	26	&		&		\\        
3202.35	&	-105	&	3203.463	&	TiII	&	(26)	&	a$^2$D$_{3/2}$-y$^2$F$_{5/2}$    &		&		&	27	&		&		\\        
3208.63	&		&		&	unid	&		&	                         &		&		&	8	&		&		\\        
3216.69	&	-107	&	3217.833	&	TiII	&	(36)	&	a$^2$G$_{7/2}$-y$^2$F$_{7/2}$    &		&		&	26	&		&		\\        
3216.69	&	-122	&	3217.992	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{9/2}$    &		&		&	26	&		&		\\        
3218.18	&	-94	&	3219.193	&	TiII	&	(84)	&	a$^2$H$_{9/2}$-y$^2$G$_{7/2}$    &		&		&	19	&		&		\\        
3222.49	&	-119	&	3223.774	&	TiII	&	(2)	&	a$^4$F$_{5/2}$-z$^4$F$_{7/2}$    &		&		&	9	&		&		\\        
3224.08	&	-102	&	3225.172	&	TiII	&	(84)	&	a$^2$H$_{11/2}$-y$^2$G$_{9/2}$   &		&		&	32	&		&		\\        
3228.48	&	-98	&	3229.534	&	TiII	&	(24)	&	a$^2$D$_{3/2}$-z$^2$P$_{1/2}$    &		&		&	69	&		&		\\        
3228.48	&	-153	&	3230.130	&	TiII	&	(2)	&	a$^4$F$_{3/2}$-z$^4$F$_{5/2}$    &		&		&	69	&		&		\\        
3228.48	&	-175	&	3230.364	&	TiII	&	(36)	&	a$^2$G$_{9/2}$-y$^2$F$_{7/2}$    &		&		&	69	&		&		\\        
3233.73	&	-90	&	3234.705	&	VII	&	(61)	&	a$^3$D$_3$-y$^3$F$_4$        &		&		&	12	&		&	bl.	\\        
3233.73	&	-109	&	3234.901	&	FeI	&	(158)	&	z$^7$D$_4$-e$^7$P$_4$        &		&		&	12	&		&		\\        
3236.01	&	-97	&	3237.052	&	TiII	&	(23)	&	a$^2$D$_{3/2}$-y$^2$D$_{3/2}$    &		&		&	23	&		&		\\        
3236.01	&	-139	&	3237.512	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{7/2}$    &		&		&	23	&		&		\\        
3239.04	&	-87	&	3239.979	&	TiII	&	(2)	&	a$^4$F$_{5/2}$-z$^4$F$_{5/2}$    &		&		&	17	&		&		\\        
3239.04	&	-144	&	3240.598	&	TiII	&	(23)	&	a$^2$D$_{5/2}$-y$^2$D$_{3/2}$    &		&		&	17	&		&		\\        
3241.34	&	-148	&	3242.930	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{3/2}$    &		&		&	14	&		&		\\        
3248.42	&	-104	&	3249.542	&	TiII	&	(66)	&	b$^4$P$_{5/2}$-y$^4$D$_{7/2}$    &		&		&	41	&		&		\\        
3252.79	&	-98	&	3253.855	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{5/2}$    &		&		&	13	&		&		\\        
3252.79	&	-100	&	3253.879	&	TiII	&	(23)	&	a$^2$D$_{5/2}$-y$^2$D$_{5/2}$    &		&		&	13	&		&		\\        
3254.07	&	-103	&	3255.186	&	TiII	&	(2)	&	a$^4$F$_{9/2}$-z$^4$F$_{7/2}$    &		&		&	18	&		&		\\        
3255.92	&	-83	&	3256.826	&	FeII	&	(1)	&	a$^4$D$_{7/2}$-z$^6$D$_{7/2}$    &		&		&	19	&		&		\\        
3261.39	&	-105	&	3262.525	&	TiII	&	(89)	&	b$^2$G$_{9/2}$-z$^2$H$_{11/2}$   &		&		&	44	&		&		\\        
3261.39	&	-107	&	3262.557	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{5/2}$    &		&		&	44	&		&		\\        
3267.46	&	-108	&	3268.632	&	VII	&	(7)	&	a$^3$F$_2$-z$^3$G$_3$        &		&		&	17	&		&		\\        
3271.52	&	-99	&	3272.598	&	TiII	&	(66)	&	b$^4$P$_{5/2}$-y$^4$D$_{5/2}$    &		&		&	61	&		&		\\        
3271.52	&	-137	&	3273.016	&	TiII	&	(66)	&	b$^4$P$_{1/2}$-y$^4$D$_{3/2}$    &		&		&	61	&		&		\\        
3276.31	&	-69	&	3277.061	&	VII	&	(7)	&	a$^3$F$_4$-z$^3$G$_5$        &		&		&	59	&		&		\\        
3276.31	&	-129	&	3277.716	&	TiII	&	(45)	&	a$^4$P$_{5/2}$-z$^4$S$_{3/2}$    &		&		&	59	&		&		\\        
3278.15	&	-99	&	3279.237	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{3/2}$    &		&		&	60	&		&		\\   \hline      
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
3278.15	&	-157	&	3279.868	&	TiII	&	(24)	&	a$^2$D$_{5/2}$-z$^2$P$_{3/2}$    &		&		&	60	&		&		\\        
3282.06	&	-111	&	3283.271	&	TiII	&	(66)	&	b$^4$P$_{1/2}$-y$^4$D$_{1/2}$    &		&		&	55	&		&		\\        
3287.72	&	-81	&	3288.608	&	TiII	&	(89)	&	b$^2$G$_{7/2}$-z$^2$H$_{9/2}$    &		&		&	47	&		&		\\        
3287.72	&	-165	&	3289.531	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{1/2}$    &		&		&	47	&		&		\\        
3295.98	&	-72	&	3296.766	&	FeII	&	(1)	&	a$^4$D$_{3/2}$-z$^6$D$_{3/2}$    &		&		&	14	&		&		\\        
3298.60	&	-99	&	3299.684	&	VII	&	(7)	&	a$^3$F$_4$-z$^3$G$_4$        &		&		&	5	&		&		\\        
3308.64	&	-101	&	3309.757	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{9/2}$    &		&		&	29	&		&		\\        
3315.15	&	-102	&	3316.268	&	TiII	&	(65)	&	b$^4$P$_{1/2}$-z$^4$S$_{3/2}$    &		&		&	14	&		&		\\        
3317.85	&	-102	&	3318.978	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{7/2}$    &		&		&	24	&		&		\\        
3321.56	&	-99	&	3322.655	&	TiII	&	(65)	&	b$^4$P$_{3/2}$-z$^4$S$_{3/2}$    &		&		&	23	&		&		\\        
3322.76	&	-103	&	3323.897	&	TiII	&	(7)	&	b$^4$F$_{9/2}$-z$^4$F$_{9/2}$    &		&		&	48	&		&		\\        
3326.62	&	-101	&	3327.734	&	TiII	&	(7)	&	b$^4$F$_{3/2}$-z$^4$F$_{5/2}$    &		&		&	25	&		&		\\        
3329.29	&	-101	&	3330.411	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{7/2}$    &		&		&	43	&		&		\\        
3331.91	&	-105	&	3333.069	&	TiII	&	(65)	&	b$^4$P$_{5/2}$-z$^4$S$_{3/2}$    &		&		&	21	&		&		\\        
3335.04	&	-101	&	3336.157	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{5/2}$    &		&		&	38	&		&		\\        
3340.47	&	-77	&	3341.320	&	TiII	&	(7)	&	b$^4$F$_{3/2}$-z$^4$F$_{3/2}$    &		&		&	28	&		&		\\        
3341.46	&	-124	&	3342.841	&	TiII	&	(16)	&	a$^2$F$_{5/2}$-z$^2$G$_{7/2}$    &		&		&	3	&		&		\\        
3343.84	&	-80	&	3344.726	&	TiII	&	(7)	&	b$^4$F$_{9/2}$-z$^4$F$_{7/2}$    &		&		&	49	&		&		\\        
3346.31	&	-125	&	3347.708	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{5/2}$    &		&		&	8	&		&		\\        
3348.81	&	-107	&	3350.000	&	TiII	&	(16)	&	a$^2$F$_{7/2}$-z$^2$G$_{9/2}$    &		&		&	38	&		&		\\        
3348.81	&	-90	&	3349.811	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{3/2}$    &		&		&	38	&		&		\\        
3348.81	&	-140	&	3350.371	&	TiII	&	(1)	&	a$^4$F$_{9/2}$-z$^4$G$_{11/2}$   &		&		&	38	&		&		\\        
3353.58	&	-99	&	3354.688	&	ScII	&	(12)	&	a$^1$D$_2$-z$^1$F$_3$        &		&		&	12	&		&		\\        
3360.51	&	-150	&	3362.184	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{9/2}$    &		&		&	42	&		&		\\        
3360.51	&	94	&	3359.456	&	CrII	&	(4)	&	a$^4$D$_{5/2}$-z$^6$D$_{3/2}$    &		&		&	42	&		&	bl.	\\        
3360.51	&	-12	&	3360.643	&	ScII	&	(4)	&	a$^3$D$_2$-z$^3$P$_2$        &		&		&	42	&		&		\\        
3360.51	&	-154	&	3362.231	&	ScII	&	(4)	&	a$^3$D$_1$-z$^3$P$_1$        &		&		&	42	&		&		\\        
3367.61	&	-125	&	3369.009	&	CrII	&	(3)	&	a$^4$D$_{7/2}$-z$^4$P$_{5/2}$    &		&		&	17	&		&		\\        
3369.00	&	-80	&	3369.904	&	ScII	&	(4)	&	a$^3$D$_2$-z$^3$P$_1$        &		&		&	2	&		&		\\        
3372.18	&	-83	&	3373.117	&	ScII	&	(4)	&	a$^3$D$_3$-z$^3$P$_2$        &		&		&	33	&		&		\\        
3372.18	&	-89	&	3373.181	&	TiII	&	(16)	&	a$^2$F$_{7/2}$-z$^2$G$_{7/2}$    &		&		&	33	&		&		\\        
3372.18	&	-141	&	3373.769	&	TiII	&	(1)	&	a$^4$F$_{5/2}$-z$^4$G$_{7/2}$    &		&		&	33	&		&		\\        
3379.87	&		&		&	unid	&		&	                         &		&		&	19	&		&		\\        
3379.87	&	-122	&	3381.250	&	TiII	&	(1)	&	a$^4$F$_{9/2}$-z$^4$G$_{9/2}$    &		&		&	19	&		&		\\        
3383.14	&	-124	&	3384.541	&	TiII	&	(63)	&	b$^4$P$_{3/2}$-y$^2$D$_{5/2}$    &		&		&	15	&		&		\\        
3383.14	&	-142	&	3384.740	&	TiII	&	(1)	&	a$^4$F$_{3/2}$-z$^4$G$_{5/2}$    &		&		&	15	&		&		\\        
3387.64	&	-104	&	3388.819	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{7/2}$    &		&		&	29	&		&		\\        
3391.76	&		&		&	unid	&		&	                         &		&		&	15	&		&		\\        
3394.16	&	-123	&	3395.554	&	TiII	&	(63)	&	b$^4$P$_{5/2}$-y$^2$D$_{5/2}$    &		&		&	14	&		&		\\        
3402.47	&	-82	&	3403.400	&	TiII	&	(54)	&	a$^2$P$_{1/2}$-z$^2$P$_{3/2}$    &		&		&	16	&		&		\\        
3407.33	&	-212	&	3409.735	&	CrII	&	(4)	&	a$^4$D$_{7/2}$-z$^6$D$_{5/2}$    &		&		&	14	&		&		\\        
3409.61	&	-105	&	3410.799	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{5/2}$    &		&		&	13	&		&		\\        
3414.65	&		&		&	unid	&		&	                         &		&		&	7	&		&		\\        
3416.15	&		&		&	unid	&		&	                         &		&		&	13	&		&		\\        
3422.36	&	16	&	3422.183	&	CrII	&	(3)	&	a$^4$D$_{1/2}$-z$^4$P$_{1/2}$    &		&		&	25	&		&		\\        
3422.36	&	-119	&	3423.714	&	CrII	&	(3)	&	a$^4$D$_{5/2}$-z$^4$P$_{3/2}$    &		&		&	25	&		&		\\        
3438.51	&		&		&	unid	&		&	                         &		&		&	34	&		&		\\        
3440.37	&	-107	&	3441.592	&	FeI	&	(6)	&	a$^5$D$_4$-z$^5$P$_3$        &		&		&	6	&		&		\\        
3441.64	&	-116	&	3442.974	&	MnII	&	(3)	&	a$^5$D$_4$-z$^5$P$_3$        &		&		&	88	&		&		\\        
3444.10	&	-105	&	3445.301	&	TiII	&	(6)	&	b$^4$F$_{9/2}$-z$^4$G$_{11/2}$   &		&		&	33	&		&		\\        
3452.57	&	-78	&	3453.467	&	TiII	&	(99)	&	b$^2$P$_{1/2}$-y$^2$P$_{1/2}$    &		&		&	10	&		&		\\        
3456.30	&	-94	&	3457.378	&	TiII	&	(99)	&	b$^2$P$_{3/2}$-y$^2$P$_{3/2}$    &		&		&	18	&		&		\\        
3459.98	&	-115	&	3461.307	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_2$        &		&		&	69	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
3461.30	&	-103	&	3462.486	&	TiII	&	(6)	&	b$^4$F$_{7/2}$-z$^4$G$_{9/2}$    &		&		&	8	&		&		\\        
3465.65	&	-105	&	3466.853	&	FeI	&	(6)	&	a$^5$D$_1$-z$^5$P$_1$        &		&		&	6	&		&		\\        
3473.77	&	-110	&	3475.035	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_3$        &		&		&	71	&		&		\\        
3473.77	&	-117	&	3475.124	&	MnII	&	(3)	&	a$^5$D$_2$-z$^5$P$_1$        &		&		&	71	&		&		\\        
3477.04	&	-99	&	3478.183	&	TiII	&	(6)	&	b$^4$F$_{5/2}$-z$^4$G$_{7/2}$    &		&		&	44	&		&		\\        
3482.53	&	-118	&	3483.902	&	MnII	&	(3)	&	a$^5$D$_2$-z$^5$P$_2$        &		&		&	64	&		&		\\        
3488.33	&	-116	&	3489.675	&	MnII	&	(3)	&	a$^5$D$_1$-z$^5$P$_1$        &		&		&	44	&		&		\\        
3490.87	&	-103	&	3492.065	&	TiII	&	(6)	&	b$^4$F$_{3/2}$-z$^4$G$_{5/2}$    &		&		&	42	&		&		\\        
3496.29	&	-47	&	3496.833	&	MnII	&	(3)	&	a$^5$D$_0$-z$^5$P$_1$        &		&		&	65	&		&		\\        
3496.29	&	-130	&	3497.810	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_3$        &		&		&	65	&		&		\\        
3504.63	&	-109	&	3505.899	&	TiII	&	(88)	&	b$^2$G$_{9/2}$-y$^2$G$_{9/2}$    &		&		&	43	&		&		\\        
3510.71	&	-98	&	3511.849	&	TiII	&	(88)	&	b$^2$G$_{7/2}$-y$^2$G$_{7/2}$    &		&		&	23	&		&		\\        
3517.14	&	-100	&	3518.307	&	VII	&	(6)	&	a$^3$F$_4$-z$^5$D$_3$        &		&		&	20	&		&		\\        
3520.10	&	-100	&	3521.271	&	TiII	&	(98)	&	b$^2$P$_{1/2}$-x$^2$D$_{3/2}$    &		&		&	18	&		&		\\        
3524.48	&	-106	&	3525.719	&	VII	&	(5)	&	a$^3$F$_3$-z$^3$D$_3$        &		&		&	8	&		&		\\        
3530.60	&	-100	&	3531.769	&	VII	&	(4)	&	a$^3$F$_2$-z$^5$F$_1$        &		&		&	15	&		&		\\        
3535.27	&	-98	&	3536.420	&	TiII	&	(98)	&	b$^2$P$_{3/2}$-x$^2$D$_{5/2}$    &		&		&	17	&		&		\\        
3535.27	&	-123	&	3536.725	&	ScII	&	(11)	&	a$^1$D$_2$-z$^1$P$_1$        &		&		&	17	&		&		\\        
3545.08	&	-95	&	3546.206	&	VII	&	(5)	&	a$^3$F$_3$-z$^3$D$_2$        &		&		&	18	&		&		\\        
3556.67	&	-97	&	3557.811	&	VII	&	(5)	&	a$^3$F$_4$-z$^3$D$_3$        &		&		&	25	&		&		\\        
3558.28	&	-107	&	3559.548	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_3$        &		&		&	9	&		&		\\        
3565.58	&	-69	&	3566.397	&	FeI	&	(24)	&	a$^5$F$_3$-z$^3$G$_4$        &		&		&	2	&		&		\\        
3565.58	&	-118	&	3566.986	&	TiII	&	(40)	&	a$^4$P$_{3/2}$-z$^2$S$_{1/2}$    &		&		&	2	&		&		\\        
3567.64	&	-90	&	3568.715	&	ScII	&	(3)	&	a$^3$D$_1$-z$^3$D$_2$        &		&		&	11	&		&		\\        
3569.98	&	-95	&	3571.116	&	FeI	&	(24)	&	a$^5$F$_4$-z$^3$G$_5$        &		&		&	14	&		&		\\        
3572.34	&	-101	&	3573.546	&	ScII	&	(3)	&	a$^3$D$_3$-z$^3$D$_3$        &		&		&	8	&		&	bl. HP	\\        
3576.25	&	-93	&	3577.361	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_2$        &		&		&	24	&		&		\\        
3580.93	&	-86	&	3581.947	&	ScII	&	(3)	&	a$^3$D$_1$-z$^3$D$_1$        &		&		&	25	&		&		\\        
3580.93	&	-108	&	3582.217	&	FeI	&	(23)	&	a$^5$F$_5$-z$^5$G$_6$        &		&		&	25	&		&		\\        
3584.99	&	-114	&	3586.342	&	FeI	&	(23)	&	a$^5$F$_3$-z$^5$G$_3$        &		&		&	9	&		&		\\        
3587.15	&	-72	&	3588.008	&	FeI	&	(23)	&	a$^5$F$_2$-z$^5$G$_2$        &		&		&	14	&		&		\\        
3589.75	&	-76	&	3590.656	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_1$        &		&		&	43	&		&		\\        
3589.75	&	-85	&	3590.773	&	VII	&	(5)	&	a$^3$F$_2$-z$^3$D$_1$        &		&		&	43	&		&		\\        
3589.75	&	-146	&	3591.499	&	ScII	&	(3)	&	a$^3$D$_3$-z$^3$D$_2$        &		&		&	43	&		&		\\        
3591.91	&	-95	&	3593.050	&	VII	&	(4)	&	a$^3$F$_3$-z$^5$F$_2$        &		&		&	28	&		&		\\        
3593.26	&	-92	&	3594.355	&	VII	&	(4)	&	a$^3$F$_4$-z$^5$F$_3$        &		&		&	23	&		&		\\        
3595.90	&	-99	&	3597.078	&	TiII	&	(15)	&	a$^2$F$_{7/2}$-z$^4$D$_{5/2}$    &		&		&	19	&		&		\\        
3600.62	&		&		&	unid	&		&	                         &		&		&	5	&		&		\\        
3608.76	&	-94	&	3609.888	&	FeI	&	(23)	&	a$^5$F$_1$-z$^5$G$_2$        &		&		&	11	&		&		\\        
3613.64	&	-101	&	3614.860	&	ScII	&	(2)	&	a$^3$D$_3$-z$^3$F$_4$        &		&		&	26	&		&		\\        
3618.71	&	-90	&	3619.800	&	FeI	&	(23)	&	a$^5$F$_2$-z$^5$G$_3$        &		&		&	14	&		&		\\        
3624.71	&	-95	&	3625.858	&	TiII	&	(52)	&	a$^2$P$_{1/2}$-z$^2$S$_{1/2}$    &		&		&	12	&		&		\\        
3630.72	&	-87	&	3631.777	&	ScII	&	(2)	&	a$^3$D$_2$-z$^3$F$_3$        &		&		&	30	&		&		\\        
3630.72	&	-147	&	3632.498	&	FeI	&	(23)	&	a$^5$F$_3$-z$^5$G$_4$        &		&		&	30	&		&		\\        
3641.16	&	-100	&	3642.369	&	TiII	&	(52)	&	a$^2$P$_{3/2}$-z$^2$S$_{1/2}$    &		&		&	18	&		&		\\        
3642.67	&	-95	&	3643.822	&	ScII	&	(2)	&	a$^3$D$_1$-z$^3$F$_2$        &		&		&	22	&		&		\\        
3645.27	&	-89	&	3646.350	&	ScII	&	(2)	&	a$^3$D$_3$-z$^3$F$_3$        &		&		&	16	&		&		\\        
3647.75	&	-93	&	3648.881	&	FeI	&	(23)	&	a$^5$F$_4$-z$^5$G$_5$        &		&		&	9	&		&		\\        
3651.68	&	-95	&	3652.835	&	ScII	&	(2)	&	a$^3$D$_2$-z$^3$F$_2$        &		&		&	14	&		&		\\        
3659.68	&	-92	&	3660.804	&	TiII	&	(75)	&	b$^2$D$_{5/2}$-y$^2$F$_{7/2}$    &		&		&	14	&		&		\\        
3662.06	&	-100	&	3663.281	&	TiII	&	(75)	&	b$^2$D$_{3/2}$-y$^2$F$_{5/2}$    &		&		&	21	&		&		\\        
3679.72	&	-101	&	3680.961	&	FeI	&	(5)	&	a$^5$D$_4$-z$^5$F$_4$        &		&		&	7	&		&		\\        
3683.04	&	-87	&	3684.104	&	FeI	&	(5)	&	a$^5$D$_3$-z$^5$F$_2$        &		&		&	9	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
3684.99	&	-102	&	3686.238	&	TiII	&	(14)	&	a$^2$F$_{5/2}$-z$^2$D$_{3/2}$    &		&		&	33	&		&		\\        
3684.99	&	-103	&	3686.253	&	TiII	&	(14)	&	a$^2$F$_{7/2}$-z$^2$D$_{5/2}$    &		&		&	33	&		&		\\        
3687.65	&		&		&	unid	&		&	                         &		&		&	11	&		&		\\        
3697.79	&		&		&	unid	&		&	                         &		&		&	4	&		&		\\        
3706.07	&	-98	&	3707.271	&	TiII	&	(72)	&	b$^2$D$_{3/2}$-y$^2$D$_{3/2}$    &		&		&	18	&		&		\\        
3709.69	&	-50	&	3710.301	&	FeI	&	(21)	&	a$^5$F$_4$-y$^5$F$_3$        &		&		&	9	&		&	id?	\\        
3715.36	&	-96	&	3716.545	&	VII	&	(15)	&	a$^3$H$_6$-z$^3$G$_5$        &		&		&	13	&		&		\\        
3719.87	&	-91	&	3720.993	&	FeI	&	(5)	&	a$^5$D$_4$-z$^5$F$_5$        &		&		&	12	&		&		\\        
3721.59	&	-90	&	3722.698	&	TiII	&	(13)	&	a$^2$F$_{5/2}$-z$^2$F$_{7/2}$    &		&		&	16	&		&		\\        
3727.36	&	-106	&	3728.679	&	FeI	&	(21)	&	a$^5$F$_3$-y$^5$F$_2$        &		&		&	18	&		&		\\        
3732.73	&	-88	&	3733.824	&	VII	&	(15)	&	a$^3$H$_5$-z$^3$G$_4$        &		&		&	12	&		&		\\        
3734.73	&	-96	&	3735.926	&	FeI	&	(21)	&	a$^5$F$_5$-y$^5$F$_5$        &		&		&	27	&		&		\\        
3736.95	&	-100	&	3738.194	&	FeI	&	(5)	&	a$^5$D$_3$-z$^5$F$_4$        &		&		&	26	&		&		\\        
3741.51	&	-95	&	3742.699	&	TiII	&	(72)	&	b$^2$D$_{5/2}$-y$^2$D$_{5/2}$    &		&		&	29	&		&		\\        
3743.31	&	-90	&	3744.426	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_1$        &		&		&	5	&		&		\\        
3745.61	&	-102	&	3746.875	&	VII	&	(15)	&	a$^3$H$_4$-z$^3$G$_3$        &		&		&	17	&		&		\\        
3745.61	&	-81	&	3746.626	&	FeI	&	(5)	&	a$^5$D$_2$-z$^5$F$_3$        &		&		&	17	&		&		\\        
3748.02	&	-105	&	3749.327	&	FeI	&	(5)	&	a$^5$D$_1$-z$^5$F$_2$        &		&		&	5	&		&		\\        
3749.44	&	-89	&	3750.551	&	FeI	&	(21)	&	a$^5$F$_4$-y$^5$F$_4$        &		&		&	27	&		&		\\        
3750.98	&	-77	&	3751.944	&	VII	&	(21)	&	b$^3$F$_3$-z$^3$F$_3$        &		&		&	3	&		&		\\        
3757.77	&	-79	&	3758.756	&	TiII	&	(73)	&	b$^2$D$_{3/2}$-z$^2$P$_{3/2}$    &		&		&	31	&		&		\\        
3757.77	&	-122	&	3759.301	&	FeI	&	(21)	&	a$^5$F$_3$-y$^5$F$_3$        &		&		&	31	&		&		\\        
3759.35	&	-81	&	3760.364	&	TiII	&	(13)	&	a$^2$F$_{7/2}$-z$^2$F$_{7/2}$    &		&		&	3	&		&	bl.	\\        
3761.14	&	-100	&	3762.392	&	TiII	&	(13)	&	a$^2$F$_{5/2}$-z$^2$F$_{5/2}$    &		&		&	29	&		&		\\        
3763.66	&	-95	&	3764.858	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_2$        &		&		&	13	&		&		\\        
3767.10	&	-93	&	3768.262	&	FeI	&	(21)	&	a$^5$F$_1$-y$^5$F$_1$        &		&		&	8	&		&		\\        
3770.87	&	-94	&	3772.046	&	VII	&	(21)	&	b$^3$F$_2$-z$^3$F$_2$        &		&		&	11	&		&		\\        
3774.24	&	-132	&	3775.896	&	FeI	&	(73)	&	a$^5$P$_1$-w$^5$D$_1$        &		&		&	9	&		&	bl.	\\        
3774.24	&		&		&	unid	&		&	                         &		&		&	9	&		&		\\        
3776.01	&	-88	&	3777.124	&	TiII	&	(73)	&	b$^2$D$_{5/2}$-z$^2$P$_{3/2}$    &		&		&	5	&		&		\\        
3787.90	&	-84	&	3788.956	&	FeI	&	(21)	&	a$^5$F$_1$-y$^5$F$_2$        &		&		&	9	&		&		\\        
3794.82	&	-100	&	3796.080	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_3$        &		&		&	3	&		&		\\        
3813.05	&	-111	&	3814.464	&	TiII	&	(12)	&	a$^2$F$_{7/2}$-z$^4$F$_{7/2}$    &	7	&		&	5	&		&		\\        
3814.38	&	-101	&	3815.667	&	TiII	&	(12)	&	a$^2$F$_{5/2}$-z$^4$F$_{3/2}$    &	14	&		&	21	&		&		\\        
3815.66	&	-99	&	3816.923	&	FeI	&	(45)	&	a$^3$F$_4$-y$^3$D$_3$        &	7	&		&	6	&		&		\\        
3820.25	&	-99	&	3821.509	&	FeI	&	(20)	&	a$^5$F$_5$-y$^5$D$_4$        &	13	&		&	18	&		&		\\        
3824.18	&	-106	&	3825.529	&	FeI	&	(4)	&	a$^5$D$_4$-z$^5$D$_3$        &		&		&	2	&		&		\\        
3825.75	&	-95	&	3826.966	&	FeI	&	(20)	&	a$^5$F$_4$-y$^5$D$_3$        &	8	&		&	15	&		&		\\        
3827.71	&	-94	&	3828.909	&	FeI	&	(45)	&	a$^3$F$_3$-y$^3$D$_2$        &	4	&		&	7	&		&	bl.	\\        
3834.10	&	-95	&	3835.310	&	FeI	&	(20)	&	a$^5$F$_3$-y$^5$D$_2$        &	8	&		&	12	&		&		\\        
3836.01	&	-91	&	3837.173	&	TiII	&	(12)	&	a$^2$F$_{7/2}$-z$^4$F$_{5/2}$    &	21	&		&	16	&		&		\\        
3840.51	&	-79	&	3841.526	&	FeI	&	(20)	&	a$^5$F$_2$-y$^5$D$_1$        &	11	&		&	12	&		&		\\        
3842.80	&	-105	&	3844.140	&	ScII	&	(1)	&	a$^3$D$_2$-z$^1$D$_2$        &	2	&		&	3	&		&		\\        
3849.83	&	-96	&	3851.061	&	FeI	&	(20)	&	a$^5$F$_1$-y$^5$D$_0$        &	4	&		&	5	&		&		\\        
3856.35	&		&		&	unid	&		&	                         &	5	&		&	4	&		&		\\        
3859.75	&	-98	&	3861.005	&	FeI	&	(4)	&	a$^5$D$_4$-z$^5$D$_4$        &	7	&		&	10	&		&		\\        
3863.57	&	-98	&	3864.836	&	FeI	&	(280)	&	a$^3$G$_5$-w$^5$G$_4$        &	2	&		&	2	&		&	 id?	\\        
3865.41	&	-94	&	3866.619	&	FeI	&	(20)	&	a$^5$F$_1$-y$^5$D$_1$        &	2	&		&	2	&		&		\\        
3872.38	&	-94	&	3873.599	&	FeI	&	(20)	&	a$^5$F$_2$-y$^5$D$_2$        &	2	&		&	3	&		&		\\        
3878.41	&	-98	&	3879.672	&	FeI	&	(4)	&	a$^5$D$_2$-z$^5$D$_1$        &	7	&		&	10	&		&		\\        
3886.37	&	-78	&	3887.383	&	FeI	&	(4)	&	a$^5$D$_3$-z$^5$D$_3$        &	5	&		&	8	&		&		\\        
3895.85	&	-108	&	3897.259	&	VII	&	(9)	&	a$^3$P$_0$-z$^5$F$_1$        &	3	&		&	4	&		&		\\        
3900.32	&	-103	&	3901.656	&	TiII	&	(34)	&	a$^2$G$_{9/2}$-z$^2$G$_{9/2}$    &	21	&		&	25	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
3903.05	&	-102	&	3904.374	&	VII	&	(11)	&	a$^3$P$_2$-z$^5$D$_3$        &	7	&		&	9	&		&		\\        
3913.27	&	-100	&	3914.576	&	TiII	&	(34)	&	a$^2$G$_{7/2}$-z$^2$G$_{7/2}$    &	23	&		&	31	&		&		\\        
3916.19	&	-102	&	3917.519	&	VII	&	(10)	&	a$^3$P$_1$-z$^3$D$_2$        &	5	&		&	7	&		&		\\        
3932.39	&	-182	&	3934.777	&	CaII	&	(1)	&	4s~$^2$S$_{1/2}$-4p~$^2$P$_{3/2}^o$    &	10	&		&	19	&		&		\\        
3951.84	&	-94	&	3953.083	&	VII	&	(10)	&	a$^3$P$_2$-z$^3$D$_3$        &	5	&		&	8	&		&		\\        
3958.07	&		&		&	unid	&		&	                         &	1	&		&	1	&		&		\\        
3967.27	&	-175	&	3969.592	&	CaII	&	(1)	&	4s~$^2$S$_{1/2}$-4p~$^2$P$_{1/2}^o$    &	19	&		&	29	&		&		\\        
3991.21	&	-99	&	3992.530	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{5/2}$    &	2	&		&	5	&		&		\\        
3993.20	&	-86	&	3994.340	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{1/2}$    &	8	&		&	8	&		&		\\        
3993.20	&	-107	&	3994.620	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{7/2}$    &	8	&		&	8	&		&		\\        
3996.99	&	-95	&	3998.250	&	VII	&	(9)	&	a$^3$P$_2$-z$^5$F$_3$        &	4	&		&	6	&		&		\\        
4005.44	&	-70	&	4006.373	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_2$        &	7	&		&	9	&		&		\\        
4005.44	&	-105	&	4006.838	&	VII	&	(32)	&	a$^3$G$_5$-z$^3$G$_5$        &	7	&		&	9	&		&		\\        
4012.18	&	-100	&	4013.519	&	TiII	&	(11)	&	a$^2$F$_{5/2}$-z$^4$G$_{5/2}$    &	11	&		&	15	&		&		\\        
4023.22	&	-97	&	4024.525	&	VII	&	(32)	&	a$^3$G$_4$-z$^3$G$_4$        &	4	&		&	6	&		&		\\        
4024.97	&	-97	&	4026.269	&	TiII	&	(11)	&	a$^2$F$_{7/2}$-z$^4$G$_{7/2}$    &	7	&		&	9	&		&		\\        
4028.14	&	-100	&	4029.481	&	TiII	&	(87)	&	b$^2$G$_{9/2}$-y$^2$F$_{7/2}$    &	7	&		&	11	&		&		\\        
4035.54	&	-91	&	4036.767	&	VII	&	(32)	&	a$^3$G$_3$-z$^3$G$_3$        &	6	&		&	6	&		&		\\        
4045.65	&	-97	&	4046.956	&	FeI	&	(43)	&	a$^3$F$_4$-y$^3$F$_4$        &	9	&		&	11	&		&		\\        
4053.65	&	-98	&	4054.979	&	TiII	&	(87)	&	b$^2$G$_{7/2}$-y$^2$F$_{5/2}$    &	5	&		&	6	&		&		\\        
4063.37	&	-101	&	4064.742	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_3$        &	3	&	5	&	5	&		&		\\        
4071.40	&	-110	&	4072.887	&	FeI	&	(43)	&	a$^3$F$_2$-y$^3$F$_2$        &	6	&	7	&	7	&		&		\\        
4077.49	&	-101	&	4078.860	&	SrII	&	(1)	&	a$^2$S$_{1/2}$-a$^2$P$_{3/2}$    &	12	&	13	&	13	&		&		\\        
4143.72	&	-95	&	4145.038	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_4$        &	3	&	4	&	3	&		&		\\        
4149.13	&	-102	&	4150.535	&	FeI	&	(694)	&	z$^5$F$_5$-e$^7$G$_6$        &	3	&	4	&	4	&		&	id?	\\        
4152.30	&	-105	&	4153.755	&	[CoII]	&	(--)	&	a$^3$F$_4$-b$^3$P$_2$        &	7	&	6	&	7	&		&	id?	\\        
4161.25	&	-105	&	4162.708	&	TiII	&	(21)	&	a$^2$D$_{5/2}$-z$^4$D$_{7/2}$    &	3	&	4	&	4	&		&		\\        
4163.45	&	-99	&	4164.822	&	TiII	&	(105)	&	b$^2$F$_{7/2}$-x$^2$D$_{5/2}$    &	11	&	13	&	13	&		&		\\        
4171.68	&	-101	&	4173.086	&	TiII	&	(105)	&	b$^2$F$_{5/2}$-x$^2$D$_{3/2}$    &	8	&	9	&	9	&		&		\\        
4173.39	&	-95	&	4174.713	&	TiII	&	(21)	&	a$^2$D$_{5/2}$-z$^4$D$_{5/2}$    &	5	&	6	&	5	&		&		\\        
4201.82	&	-99	&	4203.212	&	FeI	&	(42)	&	a$^3$F$_4$-z$^3$G$_4$        &	10	&	6	&	9	&		&		\\        
4215.29	&	-101	&	4216.706	&	SrII	&	(1)	&	a$^2$S$_{1/2}$-a$^2$P$_{1/2}$    &	7	&	10	&	11	&		&		\\        
4226.52	&	-99	&	4227.918	&	CaI	&	(2)	&	4s$^2$~$^1$S$_0$-4s4p~$^1$P$_1^o$        &	11	&	12	&	12	&		&		\\        
4246.49	&	-108	&	4248.018	&	ScII	&	(7)	&	a$^1$D$_2$-z$^1$D$_2$        &	19	&	25	&	17	&		&		\\        
4271.55	&	-99	&	4272.961	&	FeI	&	(42)	&	a$^3$F$_4$-z$^3$G$_5$        &	8	&	9	&	8	&		&		\\        
4289.89	&	-107	&	4291.426	&	TiII	&	(41)	&	a$^4$P$_{3/2}$-z$^4$D$_{5/2}$    &	56	&	36	&	35	&		&		\\        
4293.81	&	-105	&	4295.307	&	TiII	&	(20)	&	a$^2$D$_{5/2}$-z$^2$D$_{5/2}$    &	22	&	25	&	26	&		&		\\        
4293.81	&	-106	&	4295.332	&	FeI	&	(41)	&	a$^3$F$_4$-z$^5$G$_4$        &	22	&		&	26	&		&		\\        
4299.75	&	-105	&	4301.259	&	TiII	&	(41)	&	a$^4$P$_{5/2}$-z$^4$D$_{7/2}$    &	48	&	64	&	65	&		&		\\        
4301.66	&	-102	&	4303.124	&	TiII	&	(41)	&	a$^4$P$_{1/2}$-z$^4$D$_{3/2}$    &	13	&		&	14	&		&		\\        
4305.24	&		&		&	unid	&		&	                         &		&	8	&	6	&		&		\\        
4307.60	&	-103	&	4309.075	&	TiII	&	(41)	&	a$^4$P$_{3/2}$-z$^4$D$_{3/2}$    &	24	&	28	&	27	&		&		\\        
4307.60	&	-105	&	4309.114	&	FeI	&	(42)	&	a$^3$F$_3$-z$^3$G$_4$        &	24	&		&	27	&		&		\\        
4312.64	&	-100	&	4314.076	&	TiII	&	(41)	&	a$^4$P$_{5/2}$-z$^4$D$_{5/2}$    &	20	&	23	&	24	&		&		\\        
4314.07	&	-85	&	4315.296	&	ScII	&	(15)	&	a$^3$F$_4$-z$^3$D$_3$        &	28	&	36	&	29	&		&		\\        
4320.51	&	-100	&	4321.947	&	ScII	&	(15)	&	a$^3$F$_3$-z$^3$D$_2$        &	39	&	29	&	26	&		&		\\        
4324.84	&	-95	&	4326.212	&	ScII	&	(15)	&	a$^3$F$_2$-z$^3$D$_1$        &	14	&	28	&	28	&		&		\\        
4324.84	&	-181	&	4327.453	&	[NiII]	&	(4F)	&	a$^2$D$_{5/2}$-a$^4$P$_{5/2}$    &		&	25	&	28	&		&		\\        
4330.31	&	-80	&	4331.463	&	TiII	&	(93)	&	b$^2$P$_{1/2}$-y$^2$D$_{3/2}$    &		&		&	4	&		&		\\        
4337.68	&	-101	&	4339.135	&	TiII	&	(20)	&	a$^2$D$_{3/2}$-z$^2$D$_{3/2}$    &		&	31	&	30	&		&		\\        
4341.39	&	-83	&	4342.585	&	TiII	&	(32)	&	a$^2$G$_{7/2}$-z$^2$D$_{5/2}$    &		&	23	&	14	&		&		\\        
4367.40	&	-102	&	4368.886	&	TiII	&	(104)	&	b$^2$F$_{7/2}$-y$^2$G$_{9/2}$    &		&	4	&	4	&		&		\\        
4374.35	&	-92	&	4375.686	&	ScII	&	(14)	&	a$^3$F$_4$-z$^3$F$_4$        &		&	23	&	14	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
4383.33	&	-99	&	4384.776	&	FeI	&	(41)	&	a$^3$F$_4$-z$^5$G$_5$        &		&	17	&	14	&		&		\\        
4394.80	&	-100	&	4396.268	&	TiII	&	(19)	&	a$^2$D$_{5/2}$-z$^2$F$_{7/2}$    &		&	46	&	43	&		&		\\        
4399.80	&	-83	&	4401.008	&	TiII	&	(51)	&	a$^2$P$_{3/2}$-z$^4$D$_{5/2}$    &		&	29	&	27	&		&		\\        
4399.80	&	-125	&	4401.625	&	ScII	&	(14)	&	a$^3$F$_3$-z$^3$F$_3$        &		&		&	27	&		&		\\        
4404.65	&	-91	&	4405.987	&	FeI	&	(41)	&	a$^3$F$_3$-z$^5$G$_4$        &		&	8	&	6	&		&		\\        
4415.16	&	-82	&	4416.362	&	FeI	&	(41)	&	a$^3$F$_2$-z$^5$G$_3$        &		&	50	&	44	&		&		\\        
4415.16	&	-111	&	4416.797	&	ScII	&	(14)	&	a$^3$F$_2$-z$^3$F$_2$        &		&		&	44	&		&		\\        
4417.43	&	-104	&	4418.960	&	TiII	&	(40)	&	a$^4$P$_{3/2}$-z$^2$D$_{5/2}$    &		&	43	&	29	&		&		\\        
4427.25	&		&		&	unid	&		&	                         &		&	2	&	2	&		&		\\        
4443.61	&	-97	&	4445.042	&	TiII	&	(19)	&	a$^2$D$_{3/2}$-z$^2$F$_{5/2}$    &		&	40	&	40	&		&		\\        
4450.39	&	-91	&	4451.731	&	TiII	&	(19)	&	a$^2$D$_{5/2}$-z$^2$F$_{5/2}$    &		&	14	&	14	&		&		\\        
4464.25	&	-98	&	4465.703	&	TiII	&	(40)	&	a$^4$P$_{1/2}$-z$^2$D$_{3/2}$    &		&	8	&	5	&		&		\\        
4468.31	&	-97	&	4469.761	&	TiII	&	(31)	&	a$^2$G$_{9/2}$-z$^2$F$_{7/2}$    &		&	47	&	45	&		&		\\        
4482.13	&	-93	&	4483.510	&	FeI	&	(68)	&	a$^5$P$_1$-x$^5$D$_2$        &		&	2	&	2	&		&		\\        
4501.08	&	-97	&	4502.536	&	TiII	&	(31)	&	a$^2$G$_{7/2}$-z$^2$F$_{5/2}$    &		&	41	&	39	&		&		\\        
4533.73	&	-100	&	4535.240	&	TiII	&	(50)	&	a$^2$P$_{3/2}$-z$^2$D$_{5/2}$    &		&	41	&	39	&		&		\\        
4549.45	&	-95	&	4550.892	&	TiII	&	(84)	&	a$^2$H$_{11/2}$-y$^2$G$_{9/2}$   &		&	40	&	41	&		&		\\        
4563.54	&	-99	&	4565.040	&	TiII	&	(50)	&	a$^2$P$_{1/2}$-z$^2$D$_{3/2}$    &		&	40	&	40	&		&		\\        
4571.70	&	-102	&	4573.249	&	TiII	&	(84)	&	a$^2$H$_{9/2}$-y$^2$G$_{7/2}$    &		&	46	&	42	&		&		\\        
4580.60	&	-97	&	4582.088	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{3/2}$    &		&	13	&	12	&		&		\\        
4580.60	&	-101	&	4582.145	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{1/2}$    &		&		&	12	&		&		\\        
4580.60	&	-119	&	4582.422	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{1/2}$    &		&		&	12	&		&		\\        
4589.77	&	-96	&	4591.244	&	TiII	&	(50)	&	a$^2$P$_{3/2}$-z$^2$D$_{3/2}$    &		&	9	&	8	&		&		\\        
4622.89	&	-39	&	4623.490	&	[FeI]	&	(21F)	&	a$^5$F$_3$-b$^3$D$_2$        &		&		&	6	&		&		\\        
4670.19	&	-98	&	4671.714	&	ScII	&	(24)	&	b$^1$D$_2$-z$^1$F$_3$        &		&		&	4	&		&		\\        
4708.47	&	-97	&	4709.983	&	TiII	&	(49)	&	a$^2$P$_{3/2}$-z$^2$F$_{5/2}$    &		&		&	2	&		&	id?. bl. abs	\\
4747.17	&		&		&	unid	&		&	                         &		&		&	9	&		&		\\        
4763.86	&		&		&	unid	&		&	                         &		&		&	4	&		&		\\        
4779.51	&	-114	&	4781.321	&	TiII	&	(92)	&	b$^2$P$_{1/2}$-z$^2$S$_{1/2}$    &		&		&	7	&		&		\\        
4802.32	&		&		&	unid	&		&	                         &		&		&	7	&		&		\\        
4804.82	&	-101	&	4806.428	&	TiII	&	(92)	&	b$^2$P$_{3/2}$-z$^2$S$_{1/2}$    &		&		&	7	&		&		\\        
4843.00	&	-105	&	4844.701	&	[FeI]	&	(4F)	&	a$^5$D$_4$-b$^3$F2$_4$       &	2	&	3	&	4	&		&	 id?	\\        
4916.68	&	-96	&	4918.247	&	[TiII]	&	(23F)	&	a$^2$F$_{5/2}$-c$^2$D$_{3/2}$    &	9	&	9	&	11	&		&		\\        
4925.63	&	-101	&	4927.288	&	[TiII]	&	(23F)	&	a$^2$F$_{7/2}$-c$^2$D$_{5/2}$    &	6	&	19	&	20	&		&		\\        
4982.44	&	-106	&	4984.205	&	[TiII]	&	(23F)	&	a$^2$F$_{7/2}$-c$^2$D$_{3/2}$    &	1	&	1	&	2	&		&		\\        
5030.86	&	-93	&	5032.424	&	ScII	&	(23)	&	b$^1$D$_2$-z$^3$P$_1$        &	3	&	5	&	5	&		&		\\        
5128.89	&	-99	&	5130.581	&	TiII	&	(86)	&	b$^2$G$_{9/2}$-z$^2$G$_{9/2}$    &		&		&	3	&		&		\\        
5153.70	&	-105	&	5155.506	&	TiII	&	(70)	&	b$^2$D$_{3/2}$-z$^2$D$_{5/2}$    &		&		&	5	&		&		\\        
5188.38	&	-101	&	5190.125	&	TiII	&	(70)	&	b$^2$D$_{5/2}$-z$^2$D$_{5/2}$    &		&		&	14	&		&		\\        
5211.25	&	-100	&	5212.987	&	TiII	&	(103)	&	b$^2$F$_{7/2}$-y$^2$F$_{7/2}$    &		&		&	1	&		&		\\        
5226.00	&	-115	&	5227.998	&	TiII	&	(70)	&	b$^2$D$_{3/2}$-z$^2$D$_{3/2}$    &		&		&	15	&		&		\\        
5239.54	&	-99	&	5241.272	&	ScII	&	(26)	&	a$^1$S$_0$-z$^1$P$_1$        &		&		&	3	&		&		\\        
5253.20	&		&		&	unid	&		&	                         &		&		&	1	&		&		\\        
5303.74	&		&		&	unid	&		&	                         &		&		&	3	&		&		\\        
5327.73	&	-101	&	5329.520	&	FeI	&	(15)	&	a$^5$F$_4$-z$^5$D$_3$        &		&		&	2	&		&		\\        
5371.29	&	-95	&	5372.983	&	FeI	&	(15)	&	a$^5$F$_3$-z$^5$D$_2$        &		&		&	1	&		&		\\        
5394.10	&	-90	&	5395.713	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_2$        &		&		&	6	&		&		\\        
5394.10	&	-121	&	5396.266	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_3$        &		&		&	6	&		&		\\        
5414.34	&	-121	&	5416.528	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_4$        &		&		&	18	&		&	bl.	\\        
5418.60	&	-92	&	5420.257	&	TiII	&	(69)	&	b$^2$D$_{5/2}$-z$^2$F$_{5/2}$    &		&		&	3	&		&		\\        
5470.63	&		&		&	unid	&		&	                         &		&		&	7	&		&		\\        
5472.97	&	-104	&	5474.872	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_2$        &		&		&	9	&		&		\\        
5472.97	&	-135	&	5475.440	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_3$        &		&		&	9	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
5494.38	&	-105	&	5496.302	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_4$        &		&		&	7	&		&		\\        
5526.53	&	-97	&	5528.325	&	ScII	&	(31)	&	a$^1$G$_4$-z$^1$F$_3$        &		&		&	14	&		&		\\        
5559.85	&		&		&	unid	&		&	                         &		&		&	4	&		&		\\        
5599.35	&		&		&	unid	&		&	                         &		&		&	1	&		&		\\        
5639.42	&	-91	&	5641.119	&	[FeI]	&	(2F)	&	a$^5$D$_4$-a$^5$P$_2$        &		&		&	12	&		&		\\        
5639.42	&	-168	&	5642.567	&	ScII	&	(29)	&	a$^3$P$_1$-z$^3$P$_2$        &		&		&	12	&		&	bl.	\\        
5657.74	&	-92	&	5659.466	&	ScII	&	(29)	&	a$^3$P$_2$-z$^3$P$_2$        &		&		&	8	&		&		\\        
5657.74	&	-116	&	5659.931	&	ScII	&	(29)	&	a$^3$P$_0$-z$^3$P$_1$        &		&		&	8	&		&		\\        
5696.03	&	-101	&	5697.949	&	[FeI]	&	(2F)	&	a$^5$D$_4$-a$^5$P$_3$        &		&		&	11	&		&		\\        
5708.73	&	-96	&	5710.551	&	[FeI]	&	(2F)	&	a$^5$D$_3$-a$^5$P$_1$        &		&		&	6	&		&		\\        
5804.07	&	-103	&	5806.063	&	[FeI]	&	(2F)	&	a$^5$D$_2$-a$^5$P$_1$        &		&		&	4	&		&		\\        
5834.42	&	-95	&	5836.266	&	[FeI]	&	(2F)	&	a$^5$D$_3$-a$^5$P$_3$        &		&		&	10	&		&		\\        
5889.25	&	-119	&	5891.583	&	NaI	&	(1)	&	3s~$^2$S$_{1/2}$-3p~$^2$P$_{3/2}^o$    &		&		&	77	&		&		\\        
5895.29	&	-115	&	5897.558	&	NaI	&	(1)	&	3s~$^2$S$_{1/2}$-3p~$^2$P$_{1/2}^o$    &		&		&	84	&		&		\\        
5934.02	&	-104	&	5936.067	&	[FeI]	&	(2F)	&	a$^5$D$_2$-a$^5$P$_3$        &		&		&	4	&		&		\\        
5936.54	&	-106	&	5938.647	&	[FeI]	&	(2F)	&	a$^5$D$_1$-a$^5$P$_2$        &		&		&	3	&		&		\\        
6077.80	&	-87	&	6079.567	&	[TiII]	&	(26F)	&	a$^2$D$_{5/2}$-c$^2$D$_{5/2}$    &		&		&	3	&		&		\\        
6124.37	&	-95	&	6126.311	&	[TiII]	&	(22F)	&	a$^2$F$_{5/2}$-b$^2$F$_{5/2}$    &		&		&	11	&		&		\\        
6147.20	&	-83	&	6148.896	&	[TiII]	&	(22F)	&	a$^2$F$_{5/2}$-b$^2$F$_{7/2}$    &		&		&	3	&		&		\\        
6151.75	&	-91	&	6153.623	&	[TiII]	&	(26F)	&	a$^2$D$_{3/2}$-c$^2$D$_{3/2}$    &		&		&	5	&		&		\\        
6160.44	&		&		&	unid	&		&	                         &		&		&	2	&		&		\\        
6219.08	&		&		&	unid	&		&	                         &		&		&	2	&		&		\\        
6227.10	&	-91	&	6228.990	&	[TiII]	&	(22F)	&	a$^2$F$_{7/2}$-b$^2$F$_{5/2}$    &		&		&	2	&		&		\\        
6250.37	&	-95	&	6252.341	&	[TiII]	&	(22F)	&	a$^2$F$_{7/2}$-b$^2$F$_{7/2}$    &		&		&	18	&		&		\\        
6279.56	&	-92	&	6281.490	&	ScII	&	(28)	&	a$^3$P$_1$-z$^3$D$_2$        &		&		&	2	&		&		\\        
6410.66	&	-105	&	6412.900	&	[MnII]	&	(8F)	&	a$^5$D$_4$-a$^5$P$_2$        &		&		&	6	&		&		\\        
6422.96	&	-106	&	6425.224	&	[MnII]	&	(8F)	&	a$^5$D$_4$-a$^5$P$_3$        &		&		&	7	&		&		\\        
6509.14	&	-106	&	6511.434	&	[MnII]	&	(8F)	&	a$^5$D$_3$-a$^5$P$_1$        &	7	&	7	&	9	&		&		\\        
6519.09	&	-101	&	6521.281	&	[CoII]	&	(--)	&	b$^3$F$_4$-b$^1$G$_4$        &	4	&	4	&	6	&		&		\\        
6535.55	&	-103	&	6537.786	&	[MnII]	&	(8F)	&	a$^5$D$_3$-a$^5$P$_3$        &	6	&	6	&	5	&		&		\\        
6647.03	&	-88	&	6648.980	&	[TiII]	&	(8F)	&	a$^4$F$_{7/2}$-b$^2$G$_{7/2}$    &	2	&	2	&	1	&		&		\\        
6650.29	&	-105	&	6652.610	&	[TiII]	&	(8F)	&	a$^4$F$_{7/2}$-b$^2$G$_{9/2}$    &	2	&	2	&	2	&		&		\\        
6656.38	&	-99	&	6658.570	&	[MnII]	&	(8F)	&	a$^5$D$_1$-a$^5$P$_2$        &	1	&	2	&	2	&		&		\\        
6666.25	&	-109	&	6668.670	&	[NiII]	&	(2F)	&	a$^2$D$_{5/2}$-a$^2$F$_{5/2}$    &	52	&	45	&	51	&		&		\\        
6725.49	&	-97	&	6727.670	&	[TiII]	&	(8F)	&	a$^4$F$_{9/2}$-b$^2$G$_{9/2}$    &	4	&	5	&	6	&		&		\\        
6738.23	&	-89	&	6740.230	&	[SrII]	&	(1F)	&	a$^2$S$_{1/2}$-a$^2$D$_{5/2}$    &	3	&	4	&	4	&		&		\\        
6760.48	&	-89	&	6762.484	&	[FeI]	&	(15F)	&	a$^5$F$_5$-a$^3$G$_5$        &	2	&	3	&	4	&		&		\\        
6791.25	&	-93	&	6793.350	&	[NiII]	&	(8F)	&	a$^4$F$_{5/2}$-a$^4$P$_{1/2}$    &	0.5	&	1	&	1	&		&		\\        
6813.94	&	-66	&	6815.450	&	[NiII]	&	(8F)	&	a$^4$F$_{5/2}$-a$^4$P$_{3/2}$    &	5	&	4	&	7	&		&		\\        
6836.79	&	-90	&	6838.838	&	[FeI]	&	(15F)	&	a$^5$F$_4$-a$^3$G$_4$        &	1	&	2	&	1	&		&		\\        
6849.33	&	-126	&	6852.215	&	[MnII]	&	(2F)	&	a$^7$S$_3$-a$^5$D$_3$        &	0.5	&	1	&	1	&		&		\\        
6868.05	&	-88	&	6870.070	&	[SrII]	&	(1F)	&	a$^2$S$_{1/2}$-a$^2$D$_{3/2}$    &	1	&	3	&	3	&		&		\\        
6923.30	&	-106	&	6925.736	&	[CoII]	&	(--)	&	b$^3$F$_3$-b$^1$G$_4$        &	1	&	2	&	2	&		&		\\        
6931.35	&	-126	&	6934.270	&	[CoII]	&	(3F)	&	a$^5$F$_5$-a$^5$P$_3$        &	5	&	6	&	8	&		&		\\        
6971.58	&	-104	&	6974.000	&	[FeI]	&	(15F)	&	a$^5$F$_4$-a$^3$G$_5$        &	1	&	0.5	&	1	&		&		\\        
6977.73	&	-114	&	6980.380	&	[MnII]	&	(2F)	&	a$^7$S$_3$-a$^5$D$_4$        &	0.5	&	1	&	1	&		&		\\        
6998.68	&		&		&	unid	&		&	                         &	2	&	2	&	2	&		&		\\        
7004.46	&	-116	&	7007.180	&	[FeI]	&	(15F)	&	a$^5$F$_3$-a$^3$G$_4$        &	1	&	2	&	2	&		&		\\        
7099.61	&	-110	&	7102.208	&	[CoII]	&	(--)	&	a$^3$P$_1$-a$^3$D$_3$        &	4	&	4	&	5	&		&	id?	\\        
7256.06	&	-74	&	7257.860	&	[NiII]	&	(8F)	&	a$^4$F$_{7/2}$-a$^4$P$_{5/2}$    &	6	&	8	&	9	&		&		\\        
7274.08	&	-103	&	7276.590	&	[CoII]	&	(3F)	&	a$^5$F$_4$-a$^5$P$_3$        &		&	2	&	2	&		&	bl	\\        
7290.79	&	-111	&	7293.480	&	[CaII]	&	(1F)	&	4s~$^2$S$_{1/2}$-3d~$^2$D$_{5/2}$    &	35	&	43	&	46	&		&		\\        
7323.11	&	-115	&	7325.910	&	[CaII]	&	(1F)	&	4s~$^2$S$_{1/2}$-3d~$^2$D$_{3/2}$    &	61	&	62	&	73	&		&		\\     \hline    
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
7331.89	&	-89	&	7334.077	&	[VII]	&	(4F)	&	a$^5$D$_2$-a$^5$P$_3$        &	7	&	7	&	8	&		&		\\        
7343.90	&	-87	&	7346.030	&	[VII]	&	(12F)	&	a$^5$F$_3$-b$^3$G$_4$        &		&	2	&	2	&		&		\\        
7353.97	&	-74	&	7355.792	&	[VII]	&	(4F)	&	a$^5$D$_0$-a$^5$P$_2$        &	3	&	4	&	5	&		&		\\        
7377.22	&	-112	&	7379.970	&	[NiII]	&	(2F)	&	a$^2$D$_{5/2}$-a$^2$F$_{7/2}$    &	188	&	170	&	213	&		&		\\        
7411.22	&	-100	&	7413.690	&	[NiII]	&	(2F)	&	a$^2$D$_{3/2}$-a$^2$F$_{5/2}$    &	109	&	83	&	98	&		&		\\        
7426.27	&		&		&	unid	&		&	                         &	4	&	5	&	7	&		&		\\        
7430.71	&		&		&	unid	&		&	                         &	2	&	3	&	4	&		&		\\        
7458.61	&	-110	&	7461.350	&	[VII]	&	(4F)	&	a$^5$D$_4$-a$^5$P$_3$        &	23	&	22	&	24	&		&		\\        
7458.61	&	-162	&	7462.648	&	[VII]	&	(3F)	&	a$^5$D$_3$-b$^3$F$_4$        &	23	&		&	24	&		&		\\        
7476.97	&	-94	&	7479.321	&	[VII]	&	(12F)	&	a$^5$F$_5$-b$^3$G$_5$        &	2	&	4	&	5	&		&		\\        
7497.38	&	-95	&	7499.749	&	[VII]	&	(3F)	&	a$^5$D$_3$-b$^3$F$_3$        &	4	&	4	&	4	&		&		\\        
7514.82	&	-94	&	7517.180	&	[VII]	&	(4F)	&	a$^5$D$_3$-a$^5$P$_1$        &	8	&	10	&	10	&		&		\\        
7533.52	&	-96	&	7535.937	&	[VII]	&	(3F)	&	a$^5$D$_4$-b$^3$F$_4$        &	7	&	6	&	8	&		&		\\        
7541.65	&	-94	&	7544.026	&	[VII]	&	(4F)	&	a$^5$D$_4$-a$^5$P$_2$        &	12	&	12	&	15	&		&		\\        
7546.96	&	-113	&	7549.797	&	[MnII]	&	(7F)	&	a$^5$D$_4$-a$^5$G$_5$        &	5	&	5	&	5	&		&		\\        
7546.96	&	-121	&	7549.997	&	[VII]	&	(--)	&	a$^5$P$_2$-a$^1$F$_3$        &	5	&		&	5	&		&		\\        
7560.51	&	-119	&	7563.501	&	[MnII]	&	(7F)	&	a$^5$D$_4$-a$^5$G$_6$        &	37	&	40	&	39	&		&		\\        
7664.71	&		&		&	unid	&		&	                         &		&		&	13	&		&		\\        
7702.69	&	-117	&	7705.686	&	[MnII]	&	(7F)	&	a$^5$D$_3$-a$^5$G$_5$        &		&		&	12	&		&		\\        
7749.18	&		&		&	unid	&		&	                         &		&		&	4	&		&		\\        
7805.16	&	-111	&	7808.041	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_3$        &		&		&	7	&		&		\\        
7805.16	&	-92	&	7807.566	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_2$        &		&		&	7	&		&		\\        
7808.06	&	-115	&	7811.048	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_4$        &		&		&	6	&		&		\\        
7878.66	&	-105	&	7881.401	&	[MnII]	&	(7F)	&	a$^5$D$_1$-a$^5$G$_2$        &		&		&	8	&		&		\\        
7915.30	&	-119	&	7918.452	&	[TiII]	&	(6F)	&	a$^4$F$_{3/2}$-b$^2$D$_{3/2}$    &		&		&	3	&		&		\\        
7976.40	&	-56	&	7977.897	&	[TiII]	&	(6F)	&	a$^4$F$_{5/2}$-b$^2$D$_{3/2}$    &		&		&	6	&		&		\\        
7976.40	&	-110	&	7979.330	&	[TiII]	&	(6F)	&	a$^4$F$_{7/2}$-b$^2$D$_{5/2}$    &		&		&	6	&		&		\\        
7999.22	&	-115	&	8002.279	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{9/2}$    &		&		&	66	&		&		\\        
8050.43	&		&		&	unid	&		&	                         &		&		&	3	&		&		\\        
8124.09	&	-127	&	8127.531	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{7/2}$    &		&		&	85	&		&		\\        
8228.60	&	-121	&	8231.930	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{5/2}$    &		&		&	75	&		&		\\        
8260.96	&	-90	&	8263.438	&	[ScII]	&	(3F)	&	a$^3$D$_1$-a$^3$P$_1$        &		&		&	2	&		&		\\        
8270.91	&	-96	&	8273.557	&	[ScII]	&	(3F)	&	a$^3$D$_2$-a$^3$P$_2$        &		&		&	3	&		&		\\        
8300.15	&	-113	&	8303.270	&	[NiII]	&	(2F)	&	a$^2$D$_{3/2}$-a$^2$F$_{7/2}$    &		&		&	10	&		&		\\        
8307.20	&	-129	&	8310.770	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{3/2}$    &		&		&	57	&		&		\\        
8326.54	&	-85	&	8328.905	&	[ScII]	&	(3F)	&	a$^3$D$_2$-a$^3$P$_0$        &		&		&	2	&		&		\\        
8332.81	&	-100	&	8335.590	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{3/2}$    &		&		&	2	&		&		\\        
8347.07	&	-101	&	8349.870	&	[FeI]	&	(1F)	&	a$^5$D$_4$-a$^3$F$_4$        &		&		&	5	&		&		\\        
8347.07	&	-90	&	8349.570	&	[ScII]	&	(3F)	&	a$^3$D$_3$-a$^3$P$_2$        &		&		&	5	&		&		\\        
8356.68	&	-117	&	8359.939	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{1/2}$    &		&		&	26	&		&		\\        
8409.61	&	-98	&	8412.354	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{1/2}$    &		&		&	7	&		&		\\        
8470.28	&	-110	&	8473.399	&	[VII]	&	(2F)	&	a$^5$D$_2$-a$^3$P$_2$        &		&		&	7	&		&	id? bl. HI	\\
8497.15	&	-113	&	8500.358	&	CaII	&	(2)	&	3d~$^2$D$_{3/2}$-4p~$^2$P$_{3/2}^o$    &		&		&	1	&		&		\\        
8524.19	&	-99	&	8526.997	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{3/2}$    &		&		&	14	&		&		\\        
8529.22	&	-95	&	8531.906	&	[TiII]	&	(15F)	&	b$^4$F$_{3/2}$-b$^2$D$_{3/2}$    &		&		&	11	&		&		\\        
8540.98	&	-121	&	8544.438	&	CaII	&	(2)	&	3d~$^2$D$_{5/2}$-4p~$^2$P$_{3/2}^o$    &		&		&	37	&		&		\\        
8565.44	&	-104	&	8568.400	&	[TiII]	&	(15F)	&	b$^4$F$_{7/2}$-b$^2$D$_{5/2}$    &		&		&	6	&		&		\\        
8584.56	&	-103	&	8587.494	&	[TiII]	&	(15F)	&	b$^4$F$_{5/2}$-b$^2$D$_{3/2}$    &		&		&	5	&		&		\\        
8661.10	&	-94	&	8663.807	&	[TiII]	&	(15F)	&	b$^4$F$_{9/2}$-b$^2$D$_{5/2}$    &		&		&	53	&		&		\\        
8661.10	&	-116	&	8664.452	&	[TiII]	&	(15F)	&	b$^4$F$_{7/2}$-b$^2$D$_{3/2}$    &		&		&	53	&		&		\\        
8661.10	&	-118	&	8664.520	&	CaII	&	(2)	&	3d~$^2$D$_{3/2}$-4p~$^2$P$_{1/2}^o$    &		&		&	53	&		&		\\        
8674.12	&		&		&	unid	&		&	                         &		&		&	2	&		&		\\        
8698.34	&		&		&	unid	&		&	                         &		&		&	2	&		&		\\         \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{Continued.}
\begin{tabular}{ccccccccccc} \hline \hline
$\lambda_{obs}$	&	Velocity	&	$\lambda_{lab}$	&	Ion &	Mult.	&	Transition$^a$ &	I(mar00)	&	I(apr01)&	I(nov01)	&	I(dec02)		&	Comment$^b$	\\
(\AA)	&	(km/s)	&	(\AA)	&		&		&		&		\multicolumn{4}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$)}						&		\\ \hline
8726.82	&	-93	&	8729.523	&	[CI]	&	(3F)	&	2p$^2$~$^1$D$_2$-2p$^2$~$^1$S$_0$        &		&		&	15	&		&		\\        
8762.84	&	-97	&	8765.679	&	[VII]	&	(2F)	&	a$^5$D$_2$-a$^3$P$_1$        &		&		&	7	&		&		\\        
8806.31	&		&		&	unid	&		&	                         &		&		&	4	&		&		\\        
8878.60	&	-94	&	8881.373	&	[VII]	&	(2F)	&	a$^5$D$_1$-a$^3$P$_0$        &		&		&	5	&		&		\\        
9334.98	&	-110	&	9338.400	&	[CoII]	&	(1F)	&	a$^3$F$_4$-b$^3$F$_3$        &	2	&		&	6	&		&		\\        
9341.82	&		&		&	unid	&		&	                         &	1	&		&	4	&		&		\\        
9405.00	&	-107	&	9408.356	&	[TiII]	&	(21F)	&	a$^2$F$_{5/2}$-b$^2$G$_{9/2}$    &	6	&		&	3	&		&		\\        
9638.81	&	-95	&	9641.850	&	[CoII]	&	(1F)	&	a$^3$F$_3$-b$^3$F$_2$        &	4	&		&	4	&		&		\\        
9642.18	&	-90	&	9645.089	&	[TiII]	&	(21F)	&	a$^2$F$_{7/2}$-b$^2$G$_{7/2}$    &	1	&		&	0.4	&		&		\\        
9649.74	&	-92	&	9652.716	&	[TiII]	&	(21F)	&	a$^2$F$_{7/2}$-b$^2$G$_{9/2}$    &	1	&		&	2	&		&		\\        
9824.56	&	-69	&	9826.822	&	[CI]	&	(1F)	&	2p$^2$~$^3$P$_1$-2p$^2$~$^1$D$_2$        &	0.3	&		&	1	&		&		\\        
9850.24	&	-83	&	9852.965	&	[CI]	&	(1F)	&	2p$^2$~$^3$P$_2$-2p$^2$~$^1$D$_2$        &	2	&		&	2	&		&		\\        
10066.4	&	-100	&	10069.740	&	[TiII]	&	(5F)	&	a$^4$F$_{5/2}$-b$^4$P$_{5/2}$    &	5	&		&	3	&		&		\\        
10066.4	&	-103	&	10069.850	&	[TiII]	&	(5F)	&	a$^4$F$_{3/2}$-b$^4$P$_{3/2}$    &	5	&		&	3	&		&		\\        
10125.73	&	-90	&	10128.770	&	[TiII] & (5F)	&	a$^4$F$_{3/2}$-b$^4$P$_{1/2}$    &	5	&		&	7	&		&		\\         \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-69	&	9826.822	&	[CI]	&	(1F)	&	2p$^2$~$^3$P$_1$-2p$^2$~$^1$D$_2$	&	1.3   \\
-83	&	9852.965	&	[CI]	&	(1F)	&	2p$^2$~$^3$P$_2$-2p$^2$~$^1$D$_2$	&	1.3   \\
-93	&	8729.523	&	[CI]	&	(3F)	&	2p$^2$~$^1$D$_2$-2p$^2$~$^1$S$_0$	&	2.7   \\
-115	&	5897.558	&	NaI	&	(1)	&	3s~$^2$S$_{1/2}$-3p~$^2$P$_{1/2}^o$	&	2.1   \\
-119	&	5891.583	&	NaI	&	(1)	&	3s~$^2$S$_{1/2}$-3p~$^2$P$_{3/2}^o$	&	2.1   \\
-95	&	2852.964	&	MgI	&	(uv1)	&	3s$^2$~$^1$S$_0$-3s3p~$^1$P$_1^o$	&	4.3   \\
-99	&	2669.949	&	AlII	&	(uv1)	&	3s$^2$~$^1$S$_0$-3s3p~$^3$P$_1^o$	&	4.6   \\
-99	&	4227.918	&	CaI	&	(2)	&	4s$^2$~$^1$S$_0$-4s4p~$^1$P$_1^o$	&	2.9   \\
-175	&	3969.592	&	CaII	&	(1)	&	4s~$^2$S$_{1/2}$-4p~$^2$P$_{1/2}^o$	&	3.1   \\
-118	&	8664.520	&	CaII	&	(2)	&	3d~$^2$D$_{3/2}$-4p~$^2$P$_{1/2}^o$	&	3.1   \\
-182	&	3934.777	&	CaII	&	(1)	&	4s~$^2$S$_{1/2}$-4p~$^2$P$_{3/2}^o$	&	3.2   \\
-113	&	8500.358	&	CaII	&	(2)	&	3d~$^2$D$_{3/2}$-4p~$^2$P$_{3/2}^o$	&	3.2   \\
-121	&	8544.438	&	CaII	&	(2)	&	3d~$^2$D$_{5/2}$-4p~$^2$P$_{3/2}^o$	&	3.2   \\
-115	&	7325.910	&	[CaII]	&	(1F)	&	4s~$^2$S$_{1/2}$-3d~$^2$D$_{3/2}$	&	1.7   \\
-111	&	7293.480	&	[CaII]	&	(1F)	&	4s~$^2$S$_{1/2}$-3d~$^2$D$_{5/2}$	&	1.7   \\
-12	&	3360.643	&	ScII	&	(4)	&	a$^3$D$_2$-z$^3$P$_2$	&	3.0   \\
-105	&	3844.140	&	ScII	&	(1)	&	a$^3$D$_2$-z$^1$D$_2$	&	3.2   \\
-108	&	4248.018	&	ScII	&	(7)	&	a$^1$D$_2$-z$^1$D$_2$	&	3.2   \\
-111	&	4416.797	&	ScII	&	(14)	&	a$^3$F$_2$-z$^3$F$_2$	&	3.4   \\
-125	&	4401.625	&	ScII	&	(14)	&	a$^3$F$_3$-z$^3$F$_3$	&	3.4   \\
-95	&	3643.822	&	ScII	&	(2)	&	a$^3$D$_1$-z$^3$F$_2$	&	3.4   \\
-95	&	3652.835	&	ScII	&	(2)	&	a$^3$D$_2$-z$^3$F$_2$	&	3.4   \\
-87	&	3631.777	&	ScII	&	(2)	&	a$^3$D$_2$-z$^3$F$_3$	&	3.4   \\
-89	&	3646.350	&	ScII	&	(2)	&	a$^3$D$_3$-z$^3$F$_3$	&	3.4   \\
-92	&	4375.686	&	ScII	&	(14)	&	a$^3$F$_4$-z$^3$F$_4$	&	3.5   \\
-95	&	4326.212	&	ScII	&	(15)	&	a$^3$F$_2$-z$^3$D$_1$	&	3.5   \\
-100	&	4321.947	&	ScII	&	(15)	&	a$^3$F$_3$-z$^3$D$_2$	&	3.5   \\
-85	&	4315.296	&	ScII	&	(15)	&	a$^3$F$_4$-z$^3$D$_3$	&	3.5   \\
-101	&	3614.860	&	ScII	&	(2)	&	a$^3$D$_3$-z$^3$F$_4$	&	3.5   \\
-92	&	6281.490	&	ScII	&	(28)	&	a$^3$P$_1$-z$^3$D$_2$	&	3.5   \\
-86	&	3581.947	&	ScII	&	(3)	&	a$^3$D$_1$-z$^3$D$_1$	&	3.5   \\
-90	&	3568.715	&	ScII	&	(3)	&	a$^3$D$_1$-z$^3$D$_2$	&	3.5   \\
-76	&	3590.656	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_1$	&	3.5   \\
-93	&	3577.361	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_2$	&	3.5   \\
-107	&	3559.548	&	ScII	&	(3)	&	a$^3$D$_2$-z$^3$D$_3$	&	3.5   \\
-146	&	3591.499	&	ScII	&	(3)	&	a$^3$D$_3$-z$^3$D$_2$	&	3.5   \\
-101	&	3573.546	&	ScII	&	(3)	&	a$^3$D$_3$-z$^3$D$_3$	&	3.5   \\
-116	&	5659.931	&	ScII	&	(29)	&	a$^3$P$_0$-z$^3$P$_1$	&	3.7   \\
-168	&	5642.567	&	ScII	&	(29)	&	a$^3$P$_1$-z$^3$P$_2$	&	3.7   \\
-92	&	5659.466	&	ScII	&	(29)	&	a$^3$P$_2$-z$^3$P$_2$	&	3.7   \\
-154	&	3362.231	&	ScII	&	(4)	&	a$^3$D$_1$-z$^3$P$_1$	&	3.7   \\
-80	&	3369.904	&	ScII	&	(4)	&	a$^3$D$_2$-z$^3$P$_1$	&	3.7   \\
-83	&	3373.117	&	ScII	&	(4)	&	a$^3$D$_3$-z$^3$P$_2$	&	3.7   \\
-123	&	3536.725	&	ScII	&	(11)	&	a$^1$D$_2$-z$^1$P$_1$	&	3.8   \\
-93	&	5032.424	&	ScII	&	(23)	&	b$^1$D$_2$-z$^3$P$_1$	&	3.8   \\
-99	&	5241.272	&	ScII	&	(26)	&	a$^1$S$_0$-z$^1$P$_1$	&	3.8   \\
-99	&	3354.688	&	ScII	&	(12)	&	a$^1$D$_2$-z$^1$F$_3$	&	4.0   \\
-98	&	4671.714	&	ScII	&	(24)	&	b$^1$D$_2$-z$^1$F$_3$	&	4.0   \\
-97	&	5528.325	&	ScII	&	(31)	&	a$^1$G$_4$-z$^1$F$_3$	&	4.0   \\
-93	&	2563.958	&	ScII	&	(uv1)	&	a$^3$D$_1$-y$^3$P$_0$	&	4.8   \\
-288	&	2560.996	&	ScII	&	(uv1)	&	a$^3$D$_2$-y$^3$P$_1$	&	4.8   \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-83	&	2541.585	&	ScII	&	(uv1)	&	a$^3$D$_1$-y$^3$P$_2$	&	4.9   \\
-105	&	2545.967	&	ScII	&	(uv1)	&	a$^3$D$_2$-y$^3$P$_2$	&	4.9   \\
-93	&	2553.120	&	ScII	&	(uv1)	&	a$^3$D$_3$-y$^3$P$_2$	&	4.9   \\
-90	&	8263.438	&	[ScII]	&	(3F)	&	a$^3$D$_1$-a$^3$P$_1$	&	1.5   \\
-85	&	8328.905	&	[ScII]	&	(3F)	&	a$^3$D$_2$-a$^3$P$_0$	&	1.5   \\
-96	&	8273.557	&	[ScII]	&	(3F)	&	a$^3$D$_2$-a$^3$P$_2$	&	1.5   \\
-90	&	8349.570	&	[ScII]	&	(3F)	&	a$^3$D$_3$-a$^3$P$_2$	&	1.5   \\
-142	&	3384.740	&	TiII	&	(1)	&	a$^4$F$_{3/2}$-z$^4$G$_{5/2}$	&	3.7   \\
-141	&	3373.769	&	TiII	&	(1)	&	a$^4$F$_{5/2}$-z$^4$G$_{7/2}$	&	3.7   \\
-105	&	3410.799	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{5/2}$	&	3.7   \\
-104	&	3388.819	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{7/2}$	&	3.7   \\
-150	&	3362.184	&	TiII	&	(1)	&	a$^4$F$_{7/2}$-z$^4$G$_{9/2}$	&	3.7   \\
-140	&	3350.371	&	TiII	&	(1)	&	a$^4$F$_{9/2}$-z$^4$G$_{11/2}$	&	3.7   \\
-122	&	3381.250	&	TiII	&	(1)	&	a$^4$F$_{9/2}$-z$^4$G$_{9/2}$	&	3.7   \\
-100	&	4013.519	&	TiII	&	(11)	&	a$^2$F$_{5/2}$-z$^4$G$_{5/2}$	&	3.7   \\
-97	&	4026.269	&	TiII	&	(11)	&	a$^2$F$_{7/2}$-z$^4$G$_{7/2}$	&	3.7   \\
-103	&	3492.065	&	TiII	&	(6)	&	b$^4$F$_{3/2}$-z$^4$G$_{5/2}$	&	3.7   \\
-99	&	3478.183	&	TiII	&	(6)	&	b$^4$F$_{5/2}$-z$^4$G$_{7/2}$	&	3.7   \\
-103	&	3462.486	&	TiII	&	(6)	&	b$^4$F$_{7/2}$-z$^4$G$_{9/2}$	&	3.7   \\
-105	&	3445.301	&	TiII	&	(6)	&	b$^4$F$_{9/2}$-z$^4$G$_{11/2}$	&	3.7   \\
-123	&	3395.554	&	TiII	&	(63)	&	b$^4$P$_{5/2}$-y$^2$D$_{5/2}$	&	3.7   \\
-101	&	3815.667	&	TiII	&	(12)	&	a$^2$F$_{5/2}$-z$^4$F$_{3/2}$	&	3.8   \\
-91	&	3837.173	&	TiII	&	(12)	&	a$^2$F$_{7/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-153	&	3230.130	&	TiII	&	(2)	&	a$^4$F$_{3/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-87	&	3239.979	&	TiII	&	(2)	&	a$^4$F$_{5/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-98	&	3253.855	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-148	&	3242.930	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{3/2}$	&	3.8   \\
-77	&	3341.320	&	TiII	&	(7)	&	b$^4$F$_{3/2}$-z$^4$F$_{3/2}$	&	3.8   \\
-101	&	3327.734	&	TiII	&	(7)	&	b$^4$F$_{3/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-90	&	3349.811	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{3/2}$	&	3.8   \\
-101	&	3336.157	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-125	&	3347.708	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{5/2}$	&	3.8   \\
-111	&	3814.464	&	TiII	&	(12)	&	a$^2$F$_{7/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-100	&	3762.392	&	TiII	&	(13)	&	a$^2$F$_{5/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-90	&	3722.698	&	TiII	&	(13)	&	a$^2$F$_{5/2}$-z$^2$F$_{7/2}$	&	3.9   \\
-81	&	3760.364	&	TiII	&	(13)	&	a$^2$F$_{7/2}$-z$^2$F$_{7/2}$	&	3.9   \\
-102	&	3686.238	&	TiII	&	(14)	&	a$^2$F$_{5/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-97	&	4445.042	&	TiII	&	(19)	&	a$^2$D$_{3/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-91	&	4451.731	&	TiII	&	(19)	&	a$^2$D$_{5/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-100	&	4396.268	&	TiII	&	(19)	&	a$^2$D$_{5/2}$-z$^2$F$_{7/2}$	&	3.9   \\
-119	&	3223.774	&	TiII	&	(2)	&	a$^4$F$_{5/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-139	&	3237.512	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-122	&	3217.992	&	TiII	&	(2)	&	a$^4$F$_{7/2}$-z$^4$F$_{9/2}$	&	3.9   \\
-103	&	3255.186	&	TiII	&	(2)	&	a$^4$F$_{9/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-101	&	4339.135	&	TiII	&	(20)	&	a$^2$D$_{3/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-97	&	4502.536	&	TiII	&	(31)	&	a$^2$G$_{7/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-97	&	4469.761	&	TiII	&	(31)	&	a$^2$G$_{9/2}$-z$^2$F$_{7/2}$	&	3.9   \\
-98	&	4465.703	&	TiII	&	(40)	&	a$^4$P$_{1/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-97	&	4709.983	&	TiII	&	(49)	&	a$^2$P$_{3/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-99	&	4565.040	&	TiII	&	(50)	&	a$^2$P$_{1/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-96	&	4591.244	&	TiII	&	(50)	&	a$^2$P$_{3/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-92	&	5420.257	&	TiII	&	(69)	&	b$^2$D$_{5/2}$-z$^2$F$_{5/2}$	&	3.9   \\
-102	&	3318.978	&	TiII	&	(7)	&	b$^4$F$_{5/2}$-z$^4$F$_{7/2}$	&	3.9   \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-101	&	3330.411	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-101	&	3309.757	&	TiII	&	(7)	&	b$^4$F$_{7/2}$-z$^4$F$_{9/2}$	&	3.9   \\
-80	&	3344.726	&	TiII	&	(7)	&	b$^4$F$_{9/2}$-z$^4$F$_{7/2}$	&	3.9   \\
-103	&	3323.897	&	TiII	&	(7)	&	b$^4$F$_{9/2}$-z$^4$F$_{9/2}$	&	3.9   \\
-115	&	5227.998	&	TiII	&	(70)	&	b$^2$D$_{3/2}$-z$^2$D$_{3/2}$	&	3.9   \\
-76	&	3162.136	&	TiII	&	(10)	&	b$^4$F$_{3/2}$-z$^4$D$_{1/2}$	&	4.0   \\
-98	&	3155.118	&	TiII	&	(10)	&	b$^4$F$_{3/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-128	&	3162.689	&	TiII	&	(10)	&	b$^4$F$_{5/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-103	&	3686.253	&	TiII	&	(14)	&	a$^2$F$_{7/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-105	&	4295.307	&	TiII	&	(20)	&	a$^2$D$_{5/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-83	&	4342.585	&	TiII	&	(32)	&	a$^2$G$_{7/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-104	&	4418.960	&	TiII	&	(40)	&	a$^4$P$_{3/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-102	&	4303.124	&	TiII	&	(41)	&	a$^4$P$_{1/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-103	&	4309.075	&	TiII	&	(41)	&	a$^4$P$_{3/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-87	&	3067.245	&	TiII	&	(5)	&	a$^4$F$_{3/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-116	&	3076.123	&	TiII	&	(5)	&	a$^4$F$_{5/2}$-z$^4$D$_{3/2}$	&	4.0   \\
-100	&	4535.240	&	TiII	&	(50)	&	a$^2$P$_{3/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-105	&	5155.506	&	TiII	&	(70)	&	b$^2$D$_{3/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-101	&	5190.125	&	TiII	&	(70)	&	b$^2$D$_{5/2}$-z$^2$D$_{5/2}$	&	4.0   \\
-115	&	3153.172	&	TiII	&	(10)	&	b$^4$F$_{5/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-121	&	3163.488	&	TiII	&	(10)	&	b$^4$F$_{7/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-109	&	3169.449	&	TiII	&	(10)	&	b$^4$F$_{9/2}$-z$^4$D$_{7/2}$	&	4.1   \\
-99	&	3597.078	&	TiII	&	(15)	&	a$^2$F$_{7/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-95	&	4174.713	&	TiII	&	(21)	&	a$^2$D$_{5/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-105	&	4162.708	&	TiII	&	(21)	&	a$^2$D$_{5/2}$-z$^4$D$_{7/2}$	&	4.1   \\
-107	&	4291.426	&	TiII	&	(41)	&	a$^4$P$_{3/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-100	&	4314.076	&	TiII	&	(41)	&	a$^4$P$_{5/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-105	&	4301.259	&	TiII	&	(41)	&	a$^4$P$_{5/2}$-z$^4$D$_{7/2}$	&	4.1   \\
-74	&	3067.119	&	TiII	&	(5)	&	a$^4$F$_{5/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-134	&	3079.551	&	TiII	&	(5)	&	a$^4$F$_{7/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-122	&	3073.015	&	TiII	&	(5)	&	a$^4$F$_{7/2}$-z$^4$D$_{7/2}$	&	4.1   \\
-134	&	3088.934	&	TiII	&	(5)	&	a$^4$F$_{9/2}$-z$^4$D$_{7/2}$	&	4.1   \\
-83	&	4401.008	&	TiII	&	(51)	&	a$^2$P$_{3/2}$-z$^4$D$_{5/2}$	&	4.1   \\
-124	&	3342.841	&	TiII	&	(16)	&	a$^2$F$_{5/2}$-z$^2$G$_{7/2}$	&	4.3   \\
-89	&	3373.181	&	TiII	&	(16)	&	a$^2$F$_{7/2}$-z$^2$G$_{7/2}$	&	4.3   \\
-107	&	3350.000	&	TiII	&	(16)	&	a$^2$F$_{7/2}$-z$^2$G$_{9/2}$	&	4.3   \\
-100	&	3914.576	&	TiII	&	(34)	&	a$^2$G$_{7/2}$-z$^2$G$_{7/2}$	&	4.3   \\
-103	&	3901.656	&	TiII	&	(34)	&	a$^2$G$_{9/2}$-z$^2$G$_{9/2}$	&	4.3   \\
-99	&	5130.581	&	TiII	&	(86)	&	b$^2$G$_{9/2}$-z$^2$G$_{9/2}$	&	4.3   \\
-118	&	3566.986	&	TiII	&	(40)	&	a$^4$P$_{3/2}$-z$^2$S$_{1/2}$	&	4.6   \\
-95	&	3625.858	&	TiII	&	(52)	&	a$^2$P$_{1/2}$-z$^2$S$_{1/2}$	&	4.6   \\
-100	&	3642.369	&	TiII	&	(52)	&	a$^2$P$_{3/2}$-z$^2$S$_{1/2}$	&	4.6   \\
-114	&	4781.321	&	TiII	&	(92)	&	b$^2$P$_{1/2}$-z$^2$S$_{1/2}$	&	4.6   \\
-101	&	4806.428	&	TiII	&	(92)	&	b$^2$P$_{3/2}$-z$^2$S$_{1/2}$	&	4.6   \\
-97	&	3237.052	&	TiII	&	(23)	&	a$^2$D$_{3/2}$-y$^2$D$_{3/2}$	&	4.9   \\
-144	&	3240.598	&	TiII	&	(23)	&	a$^2$D$_{5/2}$-y$^2$D$_{3/2}$	&	4.9   \\
-100	&	3253.879	&	TiII	&	(23)	&	a$^2$D$_{5/2}$-y$^2$D$_{5/2}$	&	4.9   \\
-98	&	3229.534	&	TiII	&	(24)	&	a$^2$D$_{3/2}$-z$^2$P$_{1/2}$	&	4.9   \\
-157	&	3279.868	&	TiII	&	(24)	&	a$^2$D$_{5/2}$-z$^2$P$_{3/2}$	&	4.9   \\
-82	&	3403.400	&	TiII	&	(54)	&	a$^2$P$_{1/2}$-z$^2$P$_{3/2}$	&	4.9   \\
-124	&	3384.541	&	TiII	&	(63)	&	b$^4$P$_{3/2}$-y$^2$D$_{5/2}$	&	4.9   \\
-98	&	3707.271	&	TiII	&	(72)	&	b$^2$D$_{3/2}$-y$^2$D$_{3/2}$	&	4.9   \\
-95	&	3742.699	&	TiII	&	(72)	&	b$^2$D$_{5/2}$-y$^2$D$_{5/2}$	&	4.9   \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-79	&	3758.756	&	TiII	&	(73)	&	b$^2$D$_{3/2}$-z$^2$P$_{3/2}$	&	4.9   \\
-88	&	3777.124	&	TiII	&	(73)	&	b$^2$D$_{5/2}$-z$^2$P$_{3/2}$	&	4.9   \\
-80	&	4331.463	&	TiII	&	(93)	&	b$^2$P$_{1/2}$-y$^2$D$_{3/2}$	&	4.9   \\
-100	&	5212.987	&	TiII	&	(103)	&	b$^2$F$_{7/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-105	&	3203.463	&	TiII	&	(26)	&	a$^2$D$_{3/2}$-y$^2$F$_{5/2}$	&	5.0   \\
-114	&	3191.802	&	TiII	&	(26)	&	a$^2$D$_{5/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-107	&	3217.833	&	TiII	&	(36)	&	a$^2$G$_{7/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-175	&	3230.364	&	TiII	&	(36)	&	a$^2$G$_{9/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-129	&	3277.716	&	TiII	&	(45)	&	a$^4$P$_{5/2}$-z$^4$S$_{3/2}$	&	5.0   \\
-102	&	3316.268	&	TiII	&	(65)	&	b$^4$P$_{1/2}$-z$^4$S$_{3/2}$	&	5.0   \\
-99	&	3322.655	&	TiII	&	(65)	&	b$^4$P$_{3/2}$-z$^4$S$_{3/2}$	&	5.0   \\
-105	&	3333.069	&	TiII	&	(65)	&	b$^4$P$_{5/2}$-z$^4$S$_{3/2}$	&	5.0   \\
-111	&	3283.271	&	TiII	&	(66)	&	b$^4$P$_{1/2}$-y$^4$D$_{1/2}$	&	5.0   \\
-137	&	3273.016	&	TiII	&	(66)	&	b$^4$P$_{1/2}$-y$^4$D$_{3/2}$	&	5.0   \\
-165	&	3289.531	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{1/2}$	&	5.0   \\
-99	&	3279.237	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{3/2}$	&	5.0   \\
-107	&	3262.557	&	TiII	&	(66)	&	b$^4$P$_{3/2}$-y$^4$D$_{5/2}$	&	5.0   \\
-99	&	3272.598	&	TiII	&	(66)	&	b$^4$P$_{5/2}$-y$^4$D$_{5/2}$	&	5.0   \\
-100	&	3663.281	&	TiII	&	(75)	&	b$^2$D$_{3/2}$-y$^2$F$_{5/2}$	&	5.0   \\
-92	&	3660.804	&	TiII	&	(75)	&	b$^2$D$_{5/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-98	&	4054.979	&	TiII	&	(87)	&	b$^2$G$_{7/2}$-y$^2$F$_{5/2}$	&	5.0   \\
-100	&	4029.481	&	TiII	&	(87)	&	b$^2$G$_{9/2}$-y$^2$F$_{7/2}$	&	5.0   \\
-97	&	2833.015	&	TiII	&	(uv7)	&	a$^2$F$_{5/2}$-y$^2$F$_{5/2}$	&	5.0   \\
-104	&	3156.562	&	TiII	&	(37)	&	a$^2$G$_{9/2}$-y$^4$D$_{7/2}$	&	5.1   \\
-104	&	3249.542	&	TiII	&	(66)	&	b$^4$P$_{5/2}$-y$^4$D$_{7/2}$	&	5.1   \\
-12	&	3057.646	&	TiII	&	(47)	&	a$^4$P$_{1/2}$-z$^4$P$_{3/2}$	&	5.2   \\
-103	&	3067.404	&	TiII	&	(47)	&	a$^4$P$_{3/2}$-z$^4$P$_{1/2}$	&	5.2   \\
-29	&	3047.583	&	TiII	&	(47)	&	a$^4$P$_{3/2}$-z$^4$P$_{5/2}$	&	5.2   \\
-38	&	3072.153	&	TiII	&	(47)	&	a$^4$P$_{5/2}$-z$^4$P$_{3/2}$	&	5.2   \\
-144	&	3058.990	&	TiII	&	(47)	&	a$^4$P$_{5/2}$-z$^4$P$_{5/2}$	&	5.2   \\
-89	&	3105.996	&	TiII	&	(67)	&	b$^4$P$_{1/2}$-z$^4$P$_{3/2}$	&	5.2   \\
-105	&	3111.597	&	TiII	&	(67)	&	b$^4$P$_{3/2}$-z$^4$P$_{3/2}$	&	5.2   \\
-98	&	3098.095	&	TiII	&	(67)	&	b$^4$P$_{3/2}$-z$^4$P$_{5/2}$	&	5.2   \\
-62	&	3120.730	&	TiII	&	(67)	&	b$^4$P$_{5/2}$-z$^4$P$_{3/2}$	&	5.2   \\
-90	&	3107.147	&	TiII	&	(67)	&	b$^4$P$_{5/2}$-z$^4$P$_{5/2}$	&	5.2   \\
-102	&	4368.886	&	TiII	&	(104)	&	b$^2$F$_{7/2}$-y$^2$G$_{9/2}$	&	5.4   \\
-102	&	3225.172	&	TiII	&	(84)	&	a$^2$H$_{11/2}$-y$^2$G$_{9/2}$	&	5.4   \\
-95	&	4550.892	&	TiII	&	(84)	&	a$^2$H$_{11/2}$-y$^2$G$_{9/2}$	&	5.4   \\
-94	&	3219.193	&	TiII	&	(84)	&	a$^2$H$_{9/2}$-y$^2$G$_{7/2}$	&	5.4   \\
-102	&	4573.249	&	TiII	&	(84)	&	a$^2$H$_{9/2}$-y$^2$G$_{7/2}$	&	5.4   \\
-98	&	3511.849	&	TiII	&	(88)	&	b$^2$G$_{7/2}$-y$^2$G$_{7/2}$	&	5.4   \\
-109	&	3505.899	&	TiII	&	(88)	&	b$^2$G$_{9/2}$-y$^2$G$_{9/2}$	&	5.4   \\
-85	&	2878.282	&	TiII	&	(uv14)	&	a$^2$G$_{7/2}$-y$^2$G$_{7/2}$	&	5.4   \\
-96	&	2884.960	&	TiII	&	(uv14)	&	a$^2$G$_{9/2}$-y$^2$G$_{9/2}$	&	5.4   \\
-101	&	4173.086	&	TiII	&	(105)	&	b$^2$F$_{5/2}$-x$^2$D$_{3/2}$	&	5.6   \\
-99	&	4164.822	&	TiII	&	(105)	&	b$^2$F$_{7/2}$-x$^2$D$_{5/2}$	&	5.6   \\
-100	&	3521.271	&	TiII	&	(98)	&	b$^2$P$_{1/2}$-x$^2$D$_{3/2}$	&	5.6   \\
-98	&	3536.420	&	TiII	&	(98)	&	b$^2$P$_{3/2}$-x$^2$D$_{5/2}$	&	5.6   \\
-78	&	3453.467	&	TiII	&	(99)	&	b$^2$P$_{1/2}$-y$^2$P$_{1/2}$	&	5.6   \\
-94	&	3457.378	&	TiII	&	(99)	&	b$^2$P$_{3/2}$-y$^2$P$_{3/2}$	&	5.6   \\
-114	&	2714.564	&	TiII	&	(uv13)	&	a$^2$D$_{3/2}$-y$^2$P$_{3/2}$	&	5.6   \\
-104	&	2817.191	&	TiII	&	(uv17)	&	a$^2$P$_{3/2}$-y$^2$P$_{1/2}$	&	5.6   \\
-96	&	2811.134	&	TiII	&	(uv17)	&	a$^2$P$_{3/2}$-y$^2$P$_{3/2}$	&	5.6   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-116	&	3018.063	&	TiII	&	(85)	&	a$^2$H$_{11/2}$-z$^2$H$_{11/2}$	&	5.7   \\
-100	&	3009.188	&	TiII	&	(85)	&	a$^2$H$_{9/2}$-z$^2$H$_{11/2}$	&	5.7   \\
-94	&	3030.611	&	TiII	&	(85)	&	a$^2$H$_{9/2}$-z$^2$H$_{9/2}$	&	5.7   \\
-81	&	3288.608	&	TiII	&	(89)	&	b$^2$G$_{7/2}$-z$^2$H$_{9/2}$	&	5.7   \\
-105	&	3262.525	&	TiII	&	(89)	&	b$^2$G$_{9/2}$-z$^2$H$_{11/2}$	&	5.7   \\
-101	&	3090.306	&	TiII	&	(90)	&	b$^2$G$_{7/2}$-x$^2$F$_{5/2}$	&	5.9   \\
-94	&	3104.712	&	TiII	&	(90)	&	b$^2$G$_{9/2}$-x$^2$F$_{7/2}$	&	5.9   \\
-90	&	10128.770	&	[TiII]	&	(5F)	&	a$^4$F$_{3/2}$-b$^4$P$_{1/2}$	&	1.2   \\
-103	&	10069.850	&	[TiII]	&	(5F)	&	a$^4$F$_{3/2}$-b$^4$P$_{3/2}$	&	1.2   \\
-100	&	10069.740	&	[TiII]	&	(5F)	&	a$^4$F$_{5/2}$-b$^4$P$_{5/2}$	&	1.2   \\
-95	&	8531.906	&	[TiII]	&	(15F)	&	b$^4$F$_{3/2}$-b$^2$D$_{3/2}$	&	1.6   \\
-103	&	8587.494	&	[TiII]	&	(15F)	&	b$^4$F$_{5/2}$-b$^2$D$_{3/2}$	&	1.6   \\
-116	&	8664.452	&	[TiII]	&	(15F)	&	b$^4$F$_{7/2}$-b$^2$D$_{3/2}$	&	1.6   \\
-104	&	8568.400	&	[TiII]	&	(15F)	&	b$^4$F$_{7/2}$-b$^2$D$_{5/2}$	&	1.6   \\
-94	&	8663.807	&	[TiII]	&	(15F)	&	b$^4$F$_{9/2}$-b$^2$D$_{5/2}$	&	1.6   \\
-119	&	7918.452	&	[TiII]	&	(6F)	&	a$^4$F$_{3/2}$-b$^2$D$_{3/2}$	&	1.6   \\
-56	&	7977.897	&	[TiII]	&	(6F)	&	a$^4$F$_{5/2}$-b$^2$D$_{3/2}$	&	1.6   \\
-110	&	7979.330	&	[TiII]	&	(6F)	&	a$^4$F$_{7/2}$-b$^2$D$_{5/2}$	&	1.6   \\
-107	&	9408.356	&	[TiII]	&	(21F)	&	a$^2$F$_{5/2}$-b$^2$G$_{9/2}$	&	1.9   \\
-90	&	9645.089	&	[TiII]	&	(21F)	&	a$^2$F$_{7/2}$-b$^2$G$_{7/2}$	&	1.9   \\
-92	&	9652.716	&	[TiII]	&	(21F)	&	a$^2$F$_{7/2}$-b$^2$G$_{9/2}$	&	1.9   \\
-88	&	6648.980	&	[TiII]	&	(8F)	&	a$^4$F$_{7/2}$-b$^2$G$_{7/2}$	&	1.9   \\
-105	&	6652.610	&	[TiII]	&	(8F)	&	a$^4$F$_{7/2}$-b$^2$G$_{9/2}$	&	1.9   \\
-97	&	6727.670	&	[TiII]	&	(8F)	&	a$^4$F$_{9/2}$-b$^2$G$_{9/2}$	&	1.9   \\
-98	&	8412.354	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{1/2}$	&	2.0   \\
-100	&	8335.590	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{3/2}$	&	2.1   \\
-99	&	8526.997	&	[TiII]	&	(--)	&	a$^2$F$_{5/2}$-b$^2$P$_{3/2}$	&	2.1   \\
-95	&	6126.311	&	[TiII]	&	(22F)	&	a$^2$F$_{5/2}$-b$^2$F$_{5/2}$	&	2.6   \\
-83	&	6148.896	&	[TiII]	&	(22F)	&	a$^2$F$_{5/2}$-b$^2$F$_{7/2}$	&	2.6   \\
-91	&	6228.990	&	[TiII]	&	(22F)	&	a$^2$F$_{7/2}$-b$^2$F$_{5/2}$	&	2.6   \\
-95	&	6252.341	&	[TiII]	&	(22F)	&	a$^2$F$_{7/2}$-b$^2$F$_{7/2}$	&	2.6   \\
-96	&	4918.247	&	[TiII]	&	(23F)	&	a$^2$F$_{5/2}$-c$^2$D$_{3/2}$	&	3.1   \\
-106	&	4984.205	&	[TiII]	&	(23F)	&	a$^2$F$_{7/2}$-c$^2$D$_{3/2}$	&	3.1   \\
-101	&	4927.288	&	[TiII]	&	(23F)	&	a$^2$F$_{7/2}$-c$^2$D$_{5/2}$	&	3.1   \\
-91	&	6153.623	&	[TiII]	&	(26F)	&	a$^2$D$_{3/2}$-c$^2$D$_{3/2}$	&	3.1   \\
-87	&	6079.567	&	[TiII]	&	(26F)	&	a$^2$D$_{5/2}$-c$^2$D$_{5/2}$	&	3.1   \\
-119	&	3126.182	&	VII	&	(1)	&	a$^5$F$_1$-z$^5$G$_2$	&	4.3   \\
-101	&	3134.235	&	VII	&	(1)	&	a$^5$F$_2$-z$^5$G$_2$	&	4.3   \\
-117	&	3119.277	&	VII	&	(1)	&	a$^5$F$_2$-z$^5$G$_3$	&	4.3   \\
-96	&	3146.237	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_2$	&	4.3   \\
-93	&	3131.164	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_3$	&	4.3   \\
-105	&	3111.597	&	VII	&	(1)	&	a$^5$F$_3$-z$^5$G$_4$	&	4.3   \\
-209	&	3127.117	&	VII	&	(1)	&	a$^5$F$_4$-z$^5$G$_4$	&	4.3   \\
-98	&	3146.262	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_4$	&	4.3   \\
-107	&	3103.189	&	VII	&	(1)	&	a$^5$F$_4$-z$^5$G$_5$	&	4.4   \\
-187	&	3122.041	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_5$	&	4.4   \\
-109	&	3094.003	&	VII	&	(1)	&	a$^5$F$_5$-z$^5$G$_6$	&	4.4   \\
-98	&	2935.249	&	VII	&	(2)	&	a$^5$F$_1$-z$^5$F$_2$	&	4.5   \\
-96	&	2942.347	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_2$	&	4.5   \\
-84	&	2952.922	&	VII	&	(2)	&	a$^5$F$_3$-z$^5$F$_2$	&	4.5   \\
-95	&	3593.050	&	VII	&	(4)	&	a$^3$F$_3$-z$^5$F$_2$	&	4.5   \\
-85	&	3590.773	&	VII	&	(5)	&	a$^3$F$_2$-z$^3$D$_1$	&	4.5   \\
-91	&	2958.374	&	VII	&	(uv11)	&	a$^5$F$_2$-z$^3$D$_1$	&	4.5   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-102	&	3917.519	&	VII	&	(10)	&	a$^3$P$_1$-z$^3$D$_2$	&	4.6   \\
-94	&	3953.083	&	VII	&	(10)	&	a$^3$P$_2$-z$^3$D$_3$	&	4.6   \\
-95	&	2918.207	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_1$	&	4.6   \\
-104	&	2921.226	&	VII	&	(2)	&	a$^5$F$_2$-z$^5$F$_3$	&	4.6   \\
-107	&	2931.649	&	VII	&	(2)	&	a$^5$F$_3$-z$^5$F$_3$	&	4.6   \\
-94	&	2945.422	&	VII	&	(2)	&	a$^5$F$_4$-z$^5$F$_3$	&	4.6   \\
-95	&	2924.862	&	VII	&	(2)	&	a$^5$F$_5$-z$^5$F$_5$	&	4.6   \\
-100	&	3531.769	&	VII	&	(4)	&	a$^3$F$_2$-z$^5$F$_1$	&	4.6   \\
-92	&	3594.355	&	VII	&	(4)	&	a$^3$F$_4$-z$^5$F$_3$	&	4.6   \\
-95	&	3546.206	&	VII	&	(5)	&	a$^3$F$_3$-z$^3$D$_2$	&	4.6   \\
-106	&	3525.719	&	VII	&	(5)	&	a$^3$F$_3$-z$^3$D$_3$	&	4.6   \\
-97	&	3557.811	&	VII	&	(5)	&	a$^3$F$_4$-z$^3$D$_3$	&	4.6   \\
-108	&	3897.259	&	VII	&	(9)	&	a$^3$P$_0$-z$^5$F$_1$	&	4.6   \\
-95	&	3998.250	&	VII	&	(9)	&	a$^3$P$_2$-z$^5$F$_3$	&	4.6   \\
-92	&	2716.463	&	VII	&	(uv1)	&	a$^5$D$_2$-z$^5$F$_3$	&	4.6   \\
-102	&	2716.557	&	VII	&	(uv1)	&	a$^5$D$_4$-z$^5$F$_4$	&	4.6   \\
-103	&	2701.736	&	VII	&	(uv1)	&	a$^5$D$_4$-z$^5$F$_5$	&	4.6   \\
-86	&	2908.310	&	VII	&	(uv10)	&	a$^5$F$_4$-z$^5$F$_5$	&	4.6   \\
-97	&	2903.913	&	VII	&	(uv11)	&	a$^5$F$_1$-z$^3$D$_2$	&	4.6   \\
-90	&	2897.040	&	VII	&	(uv11)	&	a$^5$F$_2$-z$^3$D$_3$	&	4.6   \\
-102	&	2921.209	&	VII	&	(uv11)	&	a$^5$F$_3$-z$^3$D$_2$	&	4.6   \\
-99	&	2907.290	&	VII	&	(uv11)	&	a$^5$F$_3$-z$^3$D$_3$	&	4.6   \\
-95	&	2890.463	&	VII	&	(uv12)	&	a$^5$F$_1$-z$^5$D$_0$	&	4.6   \\
-108	&	2892.483	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_1$	&	4.6   \\
-88	&	2883.339	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_2$	&	4.6   \\
-96	&	2893.493	&	VII	&	(uv12)	&	a$^5$F$_2$-z$^5$D$_2$	&	4.6   \\
-111	&	2702.989	&	VII	&	(uv2)	&	a$^5$D$_3$-z$^3$D$_3$	&	4.6   \\
-112	&	2712.544	&	VII	&	(uv2)	&	a$^5$D$_4$-z$^3$D$_3$	&	4.6   \\
-113	&	2683.887	&	VII	&	(uv3)	&	a$^5$D$_0$-z$^5$D$_1$	&	4.6   \\
-82	&	2691.590	&	VII	&	(uv3)	&	a$^5$D$_2$-z$^5$D$_1$	&	4.6   \\
-88	&	2683.671	&	VII	&	(uv3)	&	a$^5$D$_2$-z$^5$D$_2$	&	4.6   \\
-104	&	2688.760	&	VII	&	(uv3)	&	a$^5$D$_4$-z$^5$D$_4$	&	4.6   \\
-102	&	3904.374	&	VII	&	(11)	&	a$^3$P$_2$-z$^5$D$_3$	&	4.7   \\
-100	&	3518.307	&	VII	&	(6)	&	a$^3$F$_4$-z$^5$D$_3$	&	4.7   \\
-97	&	2880.861	&	VII	&	(uv12)	&	a$^5$F$_3$-z$^5$D$_3$	&	4.7   \\
-97	&	2894.159	&	VII	&	(uv12)	&	a$^5$F$_4$-z$^5$D$_3$	&	4.7   \\
-74	&	2893.279	&	VII	&	(uv12)	&	a$^5$F$_4$-z$^5$D$_4$	&	4.7   \\
-98	&	2909.660	&	VII	&	(uv12)	&	a$^5$F$_5$-z$^5$D$_4$	&	4.7   \\
-94	&	2679.371	&	VII	&	(uv3)	&	a$^5$D$_3$-z$^5$D$_4$	&	4.7   \\
-88	&	2689.519	&	VII	&	(uv3)	&	a$^5$D$_4$-z$^5$D$_3$	&	4.7   \\
-102	&	3746.875	&	VII	&	(15)	&	a$^3$H$_4$-z$^3$G$_3$	&	4.9   \\
-88	&	3733.824	&	VII	&	(15)	&	a$^3$H$_5$-z$^3$G$_4$	&	4.9   \\
-96	&	3716.545	&	VII	&	(15)	&	a$^3$H$_6$-z$^3$G$_5$	&	4.9   \\
-91	&	4036.767	&	VII	&	(32)	&	a$^3$G$_3$-z$^3$G$_3$	&	4.9   \\
-97	&	4024.525	&	VII	&	(32)	&	a$^3$G$_4$-z$^3$G$_4$	&	4.9   \\
-105	&	4006.838	&	VII	&	(32)	&	a$^3$G$_5$-z$^3$G$_5$	&	4.9   \\
-108	&	3268.632	&	VII	&	(7)	&	a$^3$F$_2$-z$^3$G$_3$	&	4.9   \\
-99	&	3299.684	&	VII	&	(7)	&	a$^3$F$_4$-z$^3$G$_4$	&	4.9   \\
-69	&	3277.061	&	VII	&	(7)	&	a$^3$F$_4$-z$^3$G$_5$	&	4.9   \\
-94	&	3772.046	&	VII	&	(21)	&	b$^3$F$_2$-z$^3$F$_2$	&	5.0   \\
-77	&	3751.944	&	VII	&	(21)	&	b$^3$F$_3$-z$^3$F$_3$	&	5.0   \\
-88	&	3188.624	&	VII	&	(8)	&	a$^3$F$_2$-z$^3$F$_2$	&	5.0   \\
-95	&	3191.602	&	VII	&	(8)	&	a$^3$F$_4$-z$^3$F$_4$	&	5.0   \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-91	&	2996.863	&	VII	&	(27)	&	a$^5$P$_1$-z$^5$P$_2$	&	5.8   \\
-90	&	3015.694	&	VII	&	(27)	&	a$^5$P$_2$-z$^5$P$_1$	&	5.8   \\
-90	&	3002.079	&	VII	&	(27)	&	a$^5$P$_3$-z$^5$P$_3$	&	5.8   \\
-91	&	3013.985	&	VII	&	(28)	&	a$^5$P$_1$-y$^5$D$_1$	&	5.8   \\
-81	&	3021.542	&	VII	&	(28)	&	a$^5$P$_2$-y$^5$D$_1$	&	5.8   \\
-79	&	2969.241	&	VII	&	(28)	&	a$^5$P$_3$-y$^5$D$_4$	&	5.9   \\
-90	&	3054.279	&	VII	&	(34)	&	a$^3$G$_4$-z$^3$H$_5$	&	5.9   \\
-129	&	3034.702	&	VII	&	(34)	&	a$^3$G$_5$-z$^3$H$_6$	&	5.9   \\
-87	&	3101.834	&	VII	&	(39)	&	b$^3$G$_3$-y$^3$G$_3$	&	6.0   \\
-115	&	3094.056	&	VII	&	(39)	&	b$^3$G$_5$-y$^3$G$_5$	&	6.1   \\
-90	&	3234.705	&	VII	&	(61)	&	a$^3$D$_3$-y$^3$F$_4$	&	6.1   \\
-98	&	2766.497	&	VII	&	(uv46)	&	a$^3$H$_6$-y$^3$G$_5$	&	6.1   \\
-100	&	3137.439	&	VII	&	(122)	&	b$^3$H$_5$-y$^3$H$_5$	&	6.5   \\
-91	&	3034.318	&	VII	&	(123)	&	b$^3$H$_6$-z$^3$I$_7$	&	6.6   \\
-111	&	2818.332	&	VII	&	(120)	&	a$^3$D$_1$-w$^3$D$_1$	&	6.7   \\
-39	&	2932.480	&	VII	&	(--)	&	b$^3$D$_2$-x$^3$P$_1$	&	6.8   \\
-110	&	2933.179	&	VII	&	(--)	&	b$^3$D$_3$-x$^3$P$_2$	&	6.8   \\
-94	&	8881.373	&	[VII]	&	(2F)	&	a$^5$D$_1$-a$^3$P$_0$	&	1.4   \\
-97	&	8765.679	&	[VII]	&	(2F)	&	a$^5$D$_2$-a$^3$P$_1$	&	1.4   \\
-110	&	8473.399	&	[VII]	&	(2F)	&	a$^5$D$_2$-a$^3$P$_2$	&	1.5   \\
-95	&	7499.749	&	[VII]	&	(3F)	&	a$^5$D$_3$-b$^3$F$_3$	&	1.7   \\
-162	&	7462.648	&	[VII]	&	(3F)	&	a$^5$D$_3$-b$^3$F$_4$	&	1.7   \\
-96	&	7535.937	&	[VII]	&	(3F)	&	a$^5$D$_4$-b$^3$F$_4$	&	1.7   \\
-74	&	7355.792	&	[VII]	&	(4F)	&	a$^5$D$_0$-a$^5$P$_2$	&	1.7   \\
-89	&	7334.077	&	[VII]	&	(4F)	&	a$^5$D$_2$-a$^5$P$_3$	&	1.7   \\
-94	&	7517.180	&	[VII]	&	(4F)	&	a$^5$D$_3$-a$^5$P$_1$	&	1.7   \\
-94	&	7544.026	&	[VII]	&	(4F)	&	a$^5$D$_4$-a$^5$P$_2$	&	1.7   \\
-110	&	7461.350	&	[VII]	&	(4F)	&	a$^5$D$_4$-a$^5$P$_3$	&	1.7   \\
-87	&	7346.030	&	[VII]	&	(12F)	&	a$^5$F$_3$-b$^3$G$_4$	&	2.0   \\
-94	&	7479.321	&	[VII]	&	(12F)	&	a$^5$F$_5$-b$^3$G$_5$	&	2.0   \\
-121	&	7549.997	&	[VII]	&	(--)	&	a$^5$P$_2$-a$^1$F$_3$	&	3.3   \\
-86	&	2867.582	&	CrII	&	(uv5)	&	a$^6$D$_{3/2}$-z$^6$F$_{3/2}$	&	5.8   \\
-92	&	2856.509	&	CrII	&	(uv5)	&	a$^6$D$_{3/2}$-z$^6$F$_{5/2}$	&	5.8   \\
-86	&	2865.943	&	CrII	&	(uv5)	&	a$^6$D$_{5/2}$-z$^6$F$_{5/2}$	&	5.8   \\
-102	&	2850.675	&	CrII	&	(uv5)	&	a$^6$D$_{5/2}$-z$^6$F$_{7/2}$	&	5.9   \\
-102	&	2863.412	&	CrII	&	(uv5)	&	a$^6$D$_{7/2}$-z$^6$F$_{7/2}$	&	5.9   \\
-88	&	2844.085	&	CrII	&	(uv5)	&	a$^6$D$_{7/2}$-z$^6$F$_{9/2}$	&	5.9   \\
-91	&	2836.463	&	CrII	&	(uv5)	&	a$^6$D$_{9/2}$-z$^6$F$_{11/2}$	&	5.9   \\
-101	&	2859.749	&	CrII	&	(uv5)	&	a$^6$D$_{9/2}$-z$^6$F$_{9/2}$	&	5.9   \\
16	&	3422.183	&	CrII	&	(3)	&	a$^4$D$_{1/2}$-z$^4$P$_{1/2}$	&	6.0   \\
-119	&	3423.714	&	CrII	&	(3)	&	a$^4$D$_{5/2}$-z$^4$P$_{3/2}$	&	6.1   \\
94	&	3359.456	&	CrII	&	(4)	&	a$^4$D$_{5/2}$-z$^6$D$_{3/2}$	&	6.1   \\
-212	&	3409.735	&	CrII	&	(4)	&	a$^4$D$_{7/2}$-z$^6$D$_{5/2}$	&	6.1   \\
-118	&	2664.467	&	CrII	&	(uv8)	&	a$^6$D$_{1/2}$-z$^6$D$_{1/2}$	&	6.1   \\
-118	&	2679.585	&	CrII	&	(uv8)	&	a$^6$D$_{3/2}$-z$^6$D$_{5/2}$	&	6.1   \\
-113	&	2687.885	&	CrII	&	(uv8)	&	a$^6$D$_{5/2}$-z$^6$D$_{5/2}$	&	6.1   \\
-99	&	2666.813	&	CrII	&	(uv8)	&	a$^6$D$_{5/2}$-z$^6$D$_{7/2}$	&	6.1   \\
-83	&	2699.210	&	CrII	&	(uv8)	&	a$^6$D$_{7/2}$-z$^6$D$_{5/2}$	&	6.1   \\
-110	&	2691.839	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{7/2}$	&	6.1   \\
-125	&	3369.009	&	CrII	&	(3)	&	a$^4$D$_{7/2}$-z$^4$P$_{5/2}$	&	6.2   \\
-112	&	2673.621	&	CrII	&	(uv7)	&	a$^6$D$_{7/2}$-z$^4$P$_{5/2}$	&	6.2   \\
-89	&	2664.214	&	CrII	&	(uv8)	&	a$^6$D$_{7/2}$-z$^6$D$_{9/2}$	&	6.2   \\
-99	&	2677.955	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{9/2}$	&	6.2   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-99	&	2677.957	&	CrII	&	(uv8)	&	a$^6$D$_{9/2}$-z$^6$D$_{9/2}$	&	6.2   \\
-113	&	3121.264	&	CrII	&	(5)	&	a$^4$D$_{3/2}$-z$^4$F$_{5/2}$	&	6.4   \\
-90	&	3125.879	&	CrII	&	(5)	&	a$^4$D$_{5/2}$-z$^4$F$_{7/2}$	&	6.4   \\
-99	&	3132.961	&	CrII	&	(5)	&	a$^4$D$_{7/2}$-z$^4$F$_{9/2}$	&	6.4   \\
-117	&	8359.939	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{1/2}$	&	1.5   \\
-129	&	8310.770	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{3/2}$	&	1.5   \\
-121	&	8231.930	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{5/2}$	&	1.5   \\
-127	&	8127.531	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{7/2}$	&	1.5   \\
-115	&	8002.279	&	[CrII]	&	(1F)	&	a$^6$S$_{5/2}$-a$^6$D$_{9/2}$	&	1.5   \\
-101	&	4582.145	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{1/2}$	&	2.7   \\
-119	&	4582.422	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{1/2}$	&	2.7   \\
-97	&	4582.088	&	[CrII]	&	(3F)	&	a$^6$S$_{5/2}$-a$^4$P$_{3/2}$	&	2.7   \\
-86	&	3994.340	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{1/2}$	&	3.1   \\
-99	&	3992.530	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{5/2}$	&	3.1   \\
-107	&	3994.620	&	[CrII]	&	(4F)	&	a$^6$S$_{5/2}$-b$^4$D$_{7/2}$	&	3.1   \\
-47	&	3496.833	&	MnII	&	(3)	&	a$^5$D$_0$-z$^5$P$_1$	&	5.4   \\
-116	&	3489.675	&	MnII	&	(3)	&	a$^5$D$_1$-z$^5$P$_1$	&	5.4   \\
-117	&	3475.124	&	MnII	&	(3)	&	a$^5$D$_2$-z$^5$P$_1$	&	5.4   \\
-118	&	3483.902	&	MnII	&	(3)	&	a$^5$D$_2$-z$^5$P$_2$	&	5.4   \\
-115	&	3461.307	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_2$	&	5.4   \\
-110	&	3475.035	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_3$	&	5.4   \\
-130	&	3497.810	&	MnII	&	(3)	&	a$^5$D$_3$-z$^5$P$_3$	&	5.4   \\
-116	&	3442.974	&	MnII	&	(3)	&	a$^5$D$_4$-z$^5$P$_3$	&	5.4   \\
-185	&	2933.913	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_1$	&	5.4   \\
-119	&	2940.168	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_2$	&	5.4   \\
-115	&	2950.067	&	MnII	&	(uv5)	&	a$^5$S$_2$-z$^5$P$_3$	&	5.4   \\
-126	&	6852.215	&	[MnII]	&	(2F)	&	a$^7$S$_3$-a$^5$D$_3$	&	1.8   \\
-114	&	6980.380	&	[MnII]	&	(2F)	&	a$^7$S$_3$-a$^5$D$_4$	&	1.8   \\
-105	&	7881.401	&	[MnII]	&	(7F)	&	a$^5$D$_1$-a$^5$G$_2$	&	3.4   \\
-92	&	7807.566	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_2$	&	3.4   \\
-111	&	7808.041	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_3$	&	3.4   \\
-115	&	7811.048	&	[MnII]	&	(7F)	&	a$^5$D$_2$-a$^5$G$_4$	&	3.4   \\
-117	&	7705.686	&	[MnII]	&	(7F)	&	a$^5$D$_3$-a$^5$G$_5$	&	3.4   \\
-113	&	7549.797	&	[MnII]	&	(7F)	&	a$^5$D$_4$-a$^5$G$_5$	&	3.4   \\
-119	&	7563.501	&	[MnII]	&	(7F)	&	a$^5$D$_4$-a$^5$G$_6$	&	3.4   \\
-99	&	6658.570	&	[MnII]	&	(8F)	&	a$^5$D$_1$-a$^5$P$_2$	&	3.7   \\
-106	&	6511.434	&	[MnII]	&	(8F)	&	a$^5$D$_3$-a$^5$P$_1$	&	3.7   \\
-103	&	6537.786	&	[MnII]	&	(8F)	&	a$^5$D$_3$-a$^5$P$_3$	&	3.7   \\
-105	&	6412.900	&	[MnII]	&	(8F)	&	a$^5$D$_4$-a$^5$P$_2$	&	3.7   \\
-106	&	6425.224	&	[MnII]	&	(8F)	&	a$^5$D$_4$-a$^5$P$_3$	&	3.7   \\
-104	&	5474.872	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_2$	&	4.1   \\
-135	&	5475.440	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_3$	&	4.1   \\
-105	&	5496.302	&	[MnII]	&	(9F)	&	a$^5$D$_3$-b$^5$D$_4$	&	4.1   \\
-90	&	5395.713	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_2$	&	4.1   \\
-121	&	5396.266	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_3$	&	4.1   \\
-121	&	5416.528	&	[MnII]	&	(9F)	&	a$^5$D$_4$-b$^5$D$_4$	&	4.1   \\
-101	&	5329.520	&	FeI	&	(15)	&	a$^5$F$_4$-z$^5$D$_3$	&	3.2   \\
-78	&	3887.383	&	FeI	&	(4)	&	a$^5$D$_3$-z$^5$D$_3$	&	3.2   \\
-106	&	3825.529	&	FeI	&	(4)	&	a$^5$D$_4$-z$^5$D$_3$	&	3.2   \\
-98	&	3861.005	&	FeI	&	(4)	&	a$^5$D$_4$-z$^5$D$_4$	&	3.2   \\
-95	&	5372.983	&	FeI	&	(15)	&	a$^5$F$_3$-z$^5$D$_2$	&	3.3   \\
-98	&	3879.672	&	FeI	&	(4)	&	a$^5$D$_2$-z$^5$D$_1$	&	3.3   \\
-91	&	3720.993	&	FeI	&	(5)	&	a$^5$D$_4$-z$^5$F$_5$	&	3.3   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-105	&	3749.327	&	FeI	&	(5)	&	a$^5$D$_1$-z$^5$F$_2$	&	3.4   \\
-81	&	3746.626	&	FeI	&	(5)	&	a$^5$D$_2$-z$^5$F$_3$	&	3.4   \\
-87	&	3684.104	&	FeI	&	(5)	&	a$^5$D$_3$-z$^5$F$_2$	&	3.4   \\
-100	&	3738.194	&	FeI	&	(5)	&	a$^5$D$_3$-z$^5$F$_4$	&	3.4   \\
-101	&	3680.961	&	FeI	&	(5)	&	a$^5$D$_4$-z$^5$F$_4$	&	3.4   \\
-107	&	3441.592	&	FeI	&	(6)	&	a$^5$D$_4$-z$^5$P$_3$	&	3.6   \\
-105	&	3466.853	&	FeI	&	(6)	&	a$^5$D$_1$-z$^5$P$_1$	&	3.7   \\
-99	&	3821.509	&	FeI	&	(20)	&	a$^5$F$_5$-y$^5$D$_4$	&	4.1   \\
-97	&	3059.975	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_4$	&	4.1   \\
-79	&	3021.519	&	FeI	&	(9)	&	a$^5$D$_4$-y$^5$D$_4$	&	4.1   \\
-102	&	2967.764	&	FeI	&	(10)	&	a$^5$D$_4$-y$^5$F$_5$	&	4.2   \\
-96	&	3851.061	&	FeI	&	(20)	&	a$^5$F$_1$-y$^5$D$_0$	&	4.2   \\
-94	&	3866.619	&	FeI	&	(20)	&	a$^5$F$_1$-y$^5$D$_1$	&	4.2   \\
-79	&	3841.526	&	FeI	&	(20)	&	a$^5$F$_2$-y$^5$D$_1$	&	4.2   \\
-94	&	3873.599	&	FeI	&	(20)	&	a$^5$F$_2$-y$^5$D$_2$	&	4.2   \\
-95	&	3835.310	&	FeI	&	(20)	&	a$^5$F$_3$-y$^5$D$_2$	&	4.2   \\
-95	&	3826.966	&	FeI	&	(20)	&	a$^5$F$_4$-y$^5$D$_3$	&	4.2   \\
-89	&	3750.551	&	FeI	&	(21)	&	a$^5$F$_4$-y$^5$F$_4$	&	4.2   \\
-96	&	3735.926	&	FeI	&	(21)	&	a$^5$F$_5$-y$^5$F$_5$	&	4.2   \\
-99	&	3026.724	&	FeI	&	(9)	&	a$^5$D$_0$-y$^5$D$_1$	&	4.2   \\
-83	&	3009.017	&	FeI	&	(9)	&	a$^5$D$_1$-y$^5$D$_0$	&	4.2   \\
-102	&	3038.273	&	FeI	&	(9)	&	a$^5$D$_1$-y$^5$D$_2$	&	4.2   \\
-118	&	3048.491	&	FeI	&	(9)	&	a$^5$D$_2$-y$^5$D$_3$	&	4.2   \\
-89	&	2995.300	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_2$	&	4.2   \\
-122	&	3021.953	&	FeI	&	(9)	&	a$^5$D$_3$-y$^5$D$_3$	&	4.2   \\
-93	&	3768.262	&	FeI	&	(21)	&	a$^5$F$_1$-y$^5$F$_1$	&	4.3   \\
-84	&	3788.956	&	FeI	&	(21)	&	a$^5$F$_1$-y$^5$F$_2$	&	4.3   \\
-90	&	3744.426	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_1$	&	4.3   \\
-95	&	3764.858	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_2$	&	4.3   \\
-100	&	3796.080	&	FeI	&	(21)	&	a$^5$F$_2$-y$^5$F$_3$	&	4.3   \\
-106	&	3728.679	&	FeI	&	(21)	&	a$^5$F$_3$-y$^5$F$_2$	&	4.3   \\
-122	&	3759.301	&	FeI	&	(21)	&	a$^5$F$_3$-y$^5$F$_3$	&	4.3   \\
-50	&	3710.301	&	FeI	&	(21)	&	a$^5$F$_4$-y$^5$F$_3$	&	4.3   \\
-93	&	3648.881	&	FeI	&	(23)	&	a$^5$F$_4$-z$^5$G$_5$	&	4.3   \\
-108	&	3582.217	&	FeI	&	(23)	&	a$^5$F$_5$-z$^5$G$_6$	&	4.3   \\
-99	&	4384.776	&	FeI	&	(41)	&	a$^3$F$_4$-z$^5$G$_5$	&	4.3   \\
-94	&	3609.888	&	FeI	&	(23)	&	a$^5$F$_1$-z$^5$G$_2$	&	4.4   \\
-72	&	3588.008	&	FeI	&	(23)	&	a$^5$F$_2$-z$^5$G$_2$	&	4.4   \\
-90	&	3619.800	&	FeI	&	(23)	&	a$^5$F$_2$-z$^5$G$_3$	&	4.4   \\
-114	&	3586.342	&	FeI	&	(23)	&	a$^5$F$_3$-z$^5$G$_3$	&	4.4   \\
-147	&	3632.498	&	FeI	&	(23)	&	a$^5$F$_3$-z$^5$G$_4$	&	4.4   \\
-69	&	3566.397	&	FeI	&	(24)	&	a$^5$F$_3$-z$^3$G$_4$	&	4.4   \\
-95	&	3571.116	&	FeI	&	(24)	&	a$^5$F$_4$-z$^3$G$_5$	&	4.4   \\
-82	&	4416.362	&	FeI	&	(41)	&	a$^3$F$_2$-z$^5$G$_3$	&	4.4   \\
-91	&	4405.987	&	FeI	&	(41)	&	a$^3$F$_3$-z$^5$G$_4$	&	4.4   \\
-106	&	4295.332	&	FeI	&	(41)	&	a$^3$F$_4$-z$^5$G$_4$	&	4.4   \\
-105	&	4309.114	&	FeI	&	(42)	&	a$^3$F$_3$-z$^3$G$_4$	&	4.4   \\
-99	&	4203.212	&	FeI	&	(42)	&	a$^3$F$_4$-z$^3$G$_4$	&	4.4   \\
-99	&	4272.961	&	FeI	&	(42)	&	a$^3$F$_4$-z$^3$G$_5$	&	4.4   \\
-95	&	4145.038	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_4$	&	4.5   \\
-97	&	4046.956	&	FeI	&	(43)	&	a$^3$F$_4$-y$^3$F$_4$	&	4.5   \\
-101	&	4064.742	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_3$	&	4.6   \\
-95	&	2721.709	&	FeI	&	(uv5)	&	a$^5$D$_3$-y$^5$P$_2$	&	4.6   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-87	&	2719.833	&	FeI	&	(uv5)	&	a$^5$D$_4$-y$^5$P$_3$	&	4.6   \\
-110	&	4072.887	&	FeI	&	(43)	&	a$^3$F$_2$-y$^3$F$_2$	&	4.7   \\
-70	&	4006.373	&	FeI	&	(43)	&	a$^3$F$_3$-y$^3$F$_2$	&	4.7   \\
-99	&	3816.923	&	FeI	&	(45)	&	a$^3$F$_4$-y$^3$D$_3$	&	4.7   \\
-94	&	3828.909	&	FeI	&	(45)	&	a$^3$F$_3$-y$^3$D$_2$	&	4.8   \\
-80	&	3058.335	&	FeI	&	(28)	&	a$^5$F$_5$-x$^5$D$_4$	&	4.9   \\
-61	&	3101.565	&	FeI	&	(28)	&	a$^5$F$_3$-x$^5$D$_3$	&	5.0   \\
-86	&	3042.623	&	FeI	&	(30)	&	a$^5$F$_3$-x$^5$F$_4$	&	5.0   \\
-90	&	3010.446	&	FeI	&	(30)	&	a$^5$F$_4$-x$^5$F$_4$	&	5.0   \\
-90	&	3000.387	&	FeI	&	(30)	&	a$^5$F$_5$-x$^5$F$_5$	&	5.0   \\
-93	&	4483.510	&	FeI	&	(68)	&	a$^5$P$_1$-x$^5$D$_2$	&	5.0   \\
-101	&	2541.735	&	FeI	&	(uv7)	&	a$^5$D$_1$-x$^5$D$_2$	&	5.0   \\
-105	&	2511.591	&	FeI	&	(uv7)	&	a$^5$D$_3$-x$^5$D$_2$	&	5.0   \\
-176	&	3043.549	&	FeI	&	(30)	&	a$^5$F$_2$-x$^5$F$_3$	&	5.1   \\
-78	&	3019.862	&	FeI	&	(30)	&	a$^5$F$_3$-x$^5$F$_3$	&	5.1   \\
-95	&	2490.501	&	FeI	&	(uv9)	&	a$^5$D$_0$-x$^5$F$_1$	&	5.1   \\
-103	&	2491.907	&	FeI	&	(uv9)	&	a$^5$D$_1$-x$^5$F$_2$	&	5.1   \\
-95	&	2491.395	&	FeI	&	(uv9)	&	a$^5$D$_2$-x$^5$F$_3$	&	5.1   \\
-77	&	2814.116	&	FeI	&	(uv44)	&	a$^5$F$_4$-y$^5$G$_5$	&	5.3   \\
-95	&	2734.390	&	FeI	&	(--)	&	a$^5$F$_5$-w$^5$D$_4$	&	5.4   \\
-132	&	3775.896	&	FeI	&	(73)	&	a$^5$P$_1$-w$^5$D$_1$	&	5.5   \\
-103	&	2712.459	&	FeI	&	(uv47)	&	a$^5$F$_4$-w$^5$F$_5$	&	5.5   \\
-112	&	2731.790	&	FeI	&	(uv48)	&	a$^5$F$_1$-v$^5$D$_1$	&	5.5   \\
-106	&	2591.646	&	FeI	&	(--)	&	a$^5$F$_3$-w$^5$P$_2$	&	5.7   \\
-98	&	3864.836	&	FeI	&	(280)	&	a$^3$G$_5$-w$^5$G$_4$	&	5.9   \\
-91	&	2493.573	&	FeI	&	(uv59)	&	a$^5$F$_3$-w$^5$G$_2$	&	5.9   \\
-103	&	2493.383	&	FeI	&	(uv63)	&	a$^5$F$_3$-x$^3$G$_3$	&	5.9   \\
-109	&	3234.901	&	FeI	&	(158)	&	z$^7$D$_4$-e$^7$P$_4$	&	6.3   \\
-102	&	4150.535	&	FeI	&	(694)	&	z$^5$F$_5$-e$^7$G$_6$	&	6.3   \\
-95	&	2576.820	&	FeI	&	(--)	&	a$^3$G$_4$-sp$^3$F$_3$	&	7.5   \\
-72	&	3296.766	&	FeII	&	(1)	&	a$^4$D$_{3/2}$-z$^6$D$_{3/2}$	&	4.8   \\
-83	&	3256.826	&	FeII	&	(1)	&	a$^4$D$_{7/2}$-z$^6$D$_{7/2}$	&	4.8   \\
	&	2607-2632	&	FeII	&	(uv1)	&	a$^6$D-z$^6$D		&	5.0           \\
-97	&	2971.382	&	FeII	&	(2)	&	a$^4$D$_{3/2}$-z$^6$F$_{5/2}$	&	5.2   \\
-69	&	2980.224	&	FeII	&	(2)	&	a$^4$D$_{1/2}$-z$^6$F$_{3/2}$	&	5.3   \\
-120	&	2750.134	&	FeII	&	(uv62)	&	a$^4$D$_{5/2}$-z$^4$F$_{7/2}$	&	5.5   \\
-110	&	2756.552	&	FeII	&	(uv62)	&	a$^4$D$_{7/2}$-z$^4$F$_{9/2}$	&	5.5   \\
-112	&	2740.359	&	FeII	&	(uv63)	&	a$^4$D$_{7/2}$-z$^4$D$_{7/2}$	&	5.5   \\
-97	&	2744.008	&	FeII	&	(uv62)	&	a$^4$D$_{1/2}$-z$^4$F$_{3/2}$	&	5.6   \\
-121	&	2747.296	&	FeII	&	(uv62)	&	a$^4$D$_{1/2}$-z$^4$F$_{5/2}$	&	5.6   \\
-138	&	2750.299	&	FeII	&	(uv63)	&	a$^4$D$_{1/2}$-z$^4$D$_{1/2}$	&	5.6   \\
-100	&	2762.629	&	FeII	&	(uv63)	&	a$^4$D$_{1/2}$-z$^4$D$_{3/2}$	&	5.6   \\
-94	&	2737.776	&	FeII	&	(uv63)	&	a$^4$D$_{3/2}$-z$^4$D$_{1/2}$	&	5.6   \\
-83	&	2728.347	&	FeII	&	(uv63)	&	a$^4$D$_{5/2}$-z$^4$D$_{3/2}$	&	5.6   \\
-96	&	2715.218	&	FeII	&	(uv63)	&	a$^4$D$_{7/2}$-z$^4$D$_{5/2}$	&	5.6   \\
-116	&	2567.682	&	FeII	&	(uv64)	&	a$^4$D$_{3/2}$-z$^4$P$_{1/2}$	&	5.9   \\
-86	&	2578.695	&	FeII	&	(uv78)	&	a$^4$P$_{1/2}$-z$^4$P$_{1/2}$	&	5.9   \\
-101	&	8349.870	&	[FeI]	&	(1F)	&	a$^5$D$_4$-a$^3$F$_4$	&	1.5   \\
-106	&	5938.647	&	[FeI]	&	(2F)	&	a$^5$D$_1$-a$^5$P$_2$	&	2.2   \\
-103	&	5806.063	&	[FeI]	&	(2F)	&	a$^5$D$_2$-a$^5$P$_1$	&	2.2   \\
-104	&	5936.067	&	[FeI]	&	(2F)	&	a$^5$D$_2$-a$^5$P$_3$	&	2.2   \\
-96	&	5710.551	&	[FeI]	&	(2F)	&	a$^5$D$_3$-a$^5$P$_1$	&	2.2   \\
-95	&	5836.266	&	[FeI]	&	(2F)	&	a$^5$D$_3$-a$^5$P$_3$	&	2.2   \\ \hline
\end{tabular}
\end{table}
\addtocounter{table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{llllll} \hline \hline
Velocity	&	$\lambda_{lab}$ &	Ion &	Mult. &	Transition &	E$_{exc}$	\\
(km/s)	&	(\AA)	&		&		&		&	(eV) \\ \hline
-101	&	5697.949	&	[FeI]	&	(2F)	&	a$^5$D$_4$-a$^5$P$_3$	&	2.2   \\
-91	&	5641.119	&	[FeI]	&	(2F)	&	a$^5$D$_4$-a$^5$P$_2$	&	2.3   \\
-105	&	4844.701	&	[FeI]	&	(4F)	&	a$^5$D$_4$-b$^3$F2$_4$	&	2.6   \\
-116	&	7007.180	&	[FeI]	&	(15F)	&	a$^5$F$_3$-a$^3$G$_4$	&	2.7   \\
-90	&	6838.838	&	[FeI]	&	(15F)	&	a$^5$F$_4$-a$^3$G$_4$	&	2.7   \\
-104	&	6974.000	&	[FeI]	&	(15F)	&	a$^5$F$_4$-a$^3$G$_5$	&	2.7   \\
-89	&	6762.484	&	[FeI]	&	(15F)	&	a$^5$F$_5$-a$^3$G$_5$	&	2.7   \\
-39	&	4623.490	&	[FeI]	&	(21F)	&	a$^5$F$_3$-b$^3$D$_2$	&	3.6   \\
-110	&	9338.400	&	[CoII]	&	(1F)	&	a$^3$F$_4$-b$^3$F$_3$	&	1.3   \\
-95	&	9641.850	&	[CoII]	&	(1F)	&	a$^3$F$_3$-b$^3$F$_2$	&	1.4   \\
-103	&	7276.590	&	[CoII]	&	(3F)	&	a$^5$F$_4$-a$^5$P$_3$	&	2.2   \\
-126	&	6934.270	&	[CoII]	&	(3F)	&	a$^5$F$_5$-a$^5$P$_3$	&	2.2   \\
-105	&	4153.755	&	[CoII]	&	(--)	&	a$^3$F$_4$-b$^3$P$_2$	&	3.0   \\
-106	&	6925.736	&	[CoII]	&	(--)	&	b$^3$F$_3$-b$^1$G$_4$	&	3.1   \\
-101	&	6521.281	&	[CoII]	&	(--)	&	b$^3$F$_4$-b$^1$G$_4$	&	3.1   \\
-110	&	7102.208	&	[CoII]	&	(--)	&	a$^3$P$_1$-a$^3$D$_3$	&	3.4   \\
-113	&	8303.270	&	[NiII]	&	(2F)	&	a$^2$D$_{3/2}$-a$^2$F$_{7/2}$	&	1.7   \\
-112	&	7379.970	&	[NiII]	&	(2F)	&	a$^2$D$_{5/2}$-a$^2$F$_{7/2}$	&	1.7   \\
-100	&	7413.690	&	[NiII]	&	(2F)	&	a$^2$D$_{3/2}$-a$^2$F$_{5/2}$	&	1.9   \\
-109	&	6668.670	&	[NiII]	&	(2F)	&	a$^2$D$_{5/2}$-a$^2$F$_{5/2}$	&	1.9   \\
-181	&	4327.453	&	[NiII]	&	(4F)	&	a$^2$D$_{5/2}$-a$^4$P$_{5/2}$	&	2.9   \\
-74	&	7257.860	&	[NiII]	&	(8F)	&	a$^4$F$_{7/2}$-a$^4$P$_{5/2}$	&	2.9   \\
-93	&	6793.350	&	[NiII]	&	(8F)	&	a$^4$F$_{5/2}$-a$^4$P$_{1/2}$	&	3.1   \\
-66	&	6815.450	&	[NiII]	&	(8F)	&	a$^4$F$_{5/2}$-a$^4$P$_{3/2}$	&	3.1   \\
-101	&	4216.706	&	SrII	&	(1)	&	a$^2$S$_{1/2}$-a$^2$P$_{1/2}$	&	2.9   \\
-101	&	4078.860	&	SrII	&	(1)	&	a$^2$S$_{1/2}$-a$^2$P$_{3/2}$	&	3.0   \\
-88	&	6870.070	&	[SrII]	&	(1F)	&	a$^2$S$_{1/2}$-a$^2$D$_{3/2}$	&	1.8   \\
-89	&	6740.230	&	[SrII]	&	(1F)	&	a$^2$S$_{1/2}$-a$^2$D$_{5/2}$	&	1.8   \\ \hline
\end{tabular}
\begin{tabular}{ccl} \hline \hline
$\lambda_{obs}$ (\AA)	&	Int (nov01)$^a$ 	& Wavelength coincidence \\ \hline
%%\endfirsthead
%%\endhead
%%\hline
%%\endfoot
2537.92	&	14	& bl	\\		
2538.90	&	22	&	\\		
2548.76	&	7	& VII a$^3$P$_1$-y$^3$P$_1$ \\		
2580.24	&	37	&	\\		
2592.96	&	33	& bl abs	\\		
2815.20	&	3$^b$	& FeI a$^3$F$_2$-sp$^5$H$_3$ \\		
3050.49	&	8	& VII  a$^3$D$_3$-y$^3$P$_2$ \\		
3146.64	&	5	& 	\\		
3208.63	&	8	&	\\		
3379.87	&	19	& TiII b$^4$P$_{5/2}$-y$^2$D$_{3/2}$ 	\\
3391.76	&	15	& ZrII a$^4$F$_{9/2}$-z$^4$G$_{11/2}$	\\		
3414.65	&	7	& VII b$^3$D$_3$-z$^1$D$_2$	\\		
3416.15	&	13	&	\\		
3438.51	&	34	& ZrII a$^4$F$_{7/2}$-z$^4$G$_{9/2}$, bl. \\		
3600.62	&	5	& YII a$^3$D$_3$-z$^3$D$_3$	\\		
3687.65	&	11	&	\\		
3697.79	&	4	&	\\		
3709.35 &       9       & YII a$^3$D$_3$-z$^3$F$_3$, bl. \\
3774.24	&	9	& TiII a$^2$F$_{5/2}$-z$^4$F$_{7/2}$ \\		
	&		& YII a$^3$D$_2$-z$^3$F$_3$	\\		
	&		& SrII 5d $^2$D$_{5/2}$-7f $^2$F	\\		
3856.35	&	4	& 	\\		
3958.07 &       1       & ZrII a$^2$D$_{3/2}$-z$^2$F$_{5/2}$ \\ 
4305.24	&	6	& SrII 5p $^2$P$_{3/2}$-6s $^2$S$_{1/2}$	\\		
4427.25	&	2	& TiII b$^4$P$_{5/2}$-z$^4$D$_{3/2}$ \\		
4747.17	&	9	& SrII 6s $^2$S$_{1/2}$-7p $^2$P$_{1/2}$ \\		
4763.86	&	4	& TiII a$^2$P$_{3/2}$-z$^4$F$_{5/2}$ \\		
4802.32	&	7	& 	\\		
5253.20	&	1	& FeI z$^5$D$_1$-e$^5$D$_1$	\\		
5303.74	&	3	& [FeI] a$^5$D$_2$-a$^3$P$_1$	\\		
5470.63	&	7	& 	\\		
5559.85	&	4	& \\		
5599.35	&	1	& 	\\		
6160.44	&	2	& \\		
6219.08	&	2	& FeI a$^5$P$_2$-y$^5$D$_2$ \\		
6998.68	&	2	&	\\		
7426.27	&	7	&	\\		
7430.71	&	4	&	\\
7664.71	& 	13	& YII a$^3$D-a$^3$P \\	
7749.18	&	4	&	\\		
7808.06	&	6	& \\		
8050.43	&	3	&	\\		
8674.12	&	2	& [VII] a$^3$F$_4$-b$^3$D$_3$\\		
8698.34	&	2	& [VII] a$^5$F$_5$-a$^3$G$_5$	\\		
8806.31	&	4	&	\\		
9341.82	&	4	& \\ \hline 		
%%\end{longtable} 
\end{tabular}
